Tight Approximation Ratio of Anonymous Pricing

We consider two canonical Bayesian mechanism design settings. In the single-item setting, we prove tight approximation ratio for anonymous pricing: compared with Myerson Auction, it extracts at least $\frac{1}{2.62}$-fraction of revenue; there is a matching lower-bound example. In the unit-demand single-buyer setting, we prove tight approximation ratio between the simplest and optimal deterministic mechanisms: in terms of revenue, uniform pricing admits a $2.62$-approximation of item pricing; we further validate the tightness of this ratio. These results settle two open problems asked in~\cite{H13,CD15,AHNPY15,L17,JLTX18}. As an implication, in the single-item setting: we improve the approximation ratio of the second-price auction with anonymous reserve to $2.62$, which breaks the state-of-the-art upper bound of $e \approx 2.72$.

==> (inline-0) <==
\begin{tikzpicture}[thick, smooth, scale = 3]
\path[fill = lightgray, opacity = 0.5] (-0.5, 1) -- (-0.5, 0) -- (0.5, 0) -- (0.5, 0.6600) -- (0.700, 0.6600) -- (0.703, 0.6632) -- (0.705, 0.6663) -- (0.708, 0.6694) -- (0.710, 0.6725) -- (0.713, 0.6755) -- (0.715, 0.6785) -- (0.718, 0.6814) -- (0.720, 0.6843) -- (0.723, 0.6871) -- (0.725, 0.6899) -- (0.728, 0.6927) -- (0.730, 0.6954) -- (0.733, 0.6981) -- (0.735, 0.7008) -- (0.738, 0.7034) -- (0.740, 0.7059) -- (0.743, 0.7085) -- (0.745, 0.7110) -- (0.748, 0.7134) -- (0.750, 0.7159) -- (0.752, 0.7183) -- (0.755, 0.7206) -- (0.757, 0.7230) -- (0.760, 0.7253) -- (0.762, 0.7275) -- (0.765, 0.7298) -- (0.767, 0.7320) -- (0.770, 0.7342) -- (0.772, 0.7363) -- (0.775, 0.7385) -- (0.777, 0.7406) -- (0.780, 0.7426) -- (0.782, 0.7447) -- (0.785, 0.7467) -- (0.787, 0.7487) -- (0.790, 0.7507) -- (0.792, 0.7526) -- (0.795, 0.7545) -- (0.797, 0.7564) -- (0.800, 0.7583) -- (0.802, 0.7602) -- (0.805, 0.7620) -- (0.808, 0.7638) -- (0.810, 0.7656) -- (0.813, 0.7674) -- (0.815, 0.7691) -- (0.818, 0.7708) -- (0.820, 0.7725) -- (0.823, 0.7742) -- (0.825, 0.7759) -- (0.828, 0.7775) -- (0.830, 0.7792) -- (0.833, 0.7808) -- (0.835, 0.7823) -- (0.838, 0.7839) -- (0.840, 0.7855) -- (0.843, 0.7870) -- (0.845, 0.7885) -- (0.848, 0.7900) -- (0.850, 0.7915) -- (0.853, 0.7930) -- (0.855, 0.7944) -- (0.858, 0.7959) -- (0.860, 0.7973) -- (0.863, 0.7987) -- (0.865, 0.8001) -- (0.868, 0.8014) -- (0.870, 0.8028) -- (0.873, 0.8041) -- (0.875, 0.8055) -- (0.877, 0.8068) -- (0.880, 0.8081) -- (0.882, 0.8094) -- (0.885, 0.8106) -- (0.887, 0.8119) -- (0.890, 0.8131) -- (0.892, 0.8144) -- (0.895, 0.8156) -- (0.897, 0.8168) -- (0.900, 0.8180) -- (0.902, 0.8192) -- (0.905, 0.8204) -- (0.907, 0.8215) -- (0.910, 0.8227) -- (0.912, 0.8238) -- (0.915, 0.8249) -- (0.917, 0.8261) -- (0.920, 0.8272) -- (0.922, 0.8282) -- (0.925, 0.8293) -- (0.927, 0.8304) -- (0.930, 0.8315) -- (0.933, 0.8325) -- (0.935, 0.8335) -- (0.938, 0.8346) -- (0.940, 0.8356) -- (0.943, 0.8366) -- (0.945, 0.8376) -- (0.948, 0.8386) -- (0.950, 0.8396) -- (0.953, 0.8405) -- (0.955, 0.8415) -- (0.958, 0.8425) -- (0.960, 0.8434) -- (0.963, 0.8443) -- (0.965, 0.8453) -- (0.968, 0.8462) -- (0.970, 0.8471) -- (0.973, 0.8480) -- (0.975, 0.8489) -- (0.978, 0.8498) -- (0.980, 0.8507) -- (0.983, 0.8515) -- (0.985, 0.8524) -- (0.988, 0.8532) -- (0.990, 0.8541) -- (0.993, 0.8549) -- (0.995, 0.8558) -- (0.998, 0.8566) -- (1.000, 0.8574) -- (1.002, 0.8582) -- (1.005, 0.8590) -- (1.008, 0.8598) -- (1.010, 0.8606) -- (1.013, 0.8614) -- (1.015, 0.8621) -- (1.018, 0.8629) -- (1.020, 0.8637) -- (1.023, 0.8644) -- (1.025, 0.8652) -- (1.028, 0.8659) -- (1.030, 0.8666) -- (1.033, 0.8674) -- (1.035, 0.8681) -- (1.038, 0.8688) -- (1.040, 0.8695) -- (1.043, 0.8702) -- (1.045, 0.8709) -- (1.048, 0.8716) -- (1.050, 0.8723) -- (1.053, 0.8730) -- (1.055, 0.8737) -- (1.058, 0.8743) -- (1.060, 0.8750) -- (1.063, 0.8757) -- (1.065, 0.8763) -- (1.067, 0.8770) -- (1.070, 0.8776) -- (1.073, 0.8782) -- (1.075, 0.8789) -- (1.077, 0.8795) -- (1.080, 0.8801) -- (1.083, 0.8807) -- (1.085, 0.8814) -- (1.087, 0.8820) -- (1.090, 0.8826) -- (1.093, 0.8832) -- (1.095, 0.8838) -- (1.097, 0.8843) -- (1.100, 0.8849) -- (1.103, 0.8855) -- (1.105, 0.8861) -- (1.107, 0.8867) -- (1.110, 0.8872) -- (1.113, 0.8878) -- (1.115, 0.8883) -- (1.117, 0.8889) -- (1.120, 0.8894) -- (1.123, 0.8900) -- (1.125, 0.8905) -- (1.127, 0.8911) -- (1.130, 0.8916) -- (1.133, 0.8921) -- (1.135, 0.8927) -- (1.138, 0.8932) -- (1.140, 0.8937) -- (1.143, 0.8942) -- (1.145, 0.8947) -- (1.148, 0.8952) -- (1.150, 0.8957) -- (1.153, 0.8962) -- (1.155, 0.8967) -- (1.158, 0.8972) -- (1.160, 0.8977) -- (1.163, 0.8982) -- (1.165, 0.8987) -- (1.168, 0.8991) -- (1.170, 0.8996) -- (1.173, 0.9001) -- (1.175, 0.9005) -- (1.178, 0.9010) -- (1.180, 0.9015) -- (1.183, 0.9019) -- (1.185, 0.9024) -- (1.188, 0.9028) -- (1.190, 0.9033) -- (1.192, 0.9037) -- (1.195, 0.9042) -- (1.198, 0.9046) -- (1.200, 0.9050) -- (1.202, 0.9055) -- (1.205, 0.9059) -- (1.208, 0.9063) -- (1.210, 0.9067) -- (1.212, 0.9071) -- (1.215, 0.9076) -- (1.218, 0.9080) -- (1.220, 0.9084) -- (1.222, 0.9088) -- (1.225, 0.9092) -- (1.228, 0.9096) -- (1.230, 0.9100) -- (1.232, 0.9104) -- (1.235, 0.9108) -- (1.238, 0.9112) -- (1.240, 0.9116) -- (1.242, 0.9120) -- (1.245, 0.9123) -- (1.248, 0.9127) -- (1.250, 0.9131) -- (1.252, 0.9135) -- (1.255, 0.9139) -- (1.258, 0.9142) -- (1.260, 0.9146) -- (1.263, 0.9150) -- (1.265, 0.9153) -- (1.268, 0.9157) -- (1.270, 0.9160) -- (1.273, 0.9164) -- (1.275, 0.9168) -- (1.278, 0.9171) -- (1.280, 0.9175) -- (1.283, 0.9178) -- (1.285, 0.9182) -- (1.288, 0.9185) -- (1.290, 0.9188) -- (1.293, 0.9192) -- (1.295, 0.9195) -- (1.298, 0.9198) -- (1.300, 0.9202) -- (1.303, 0.9205) -- (1.305, 0.9208) -- (1.308, 0.9212) -- (1.310, 0.9215) -- (1.313, 0.9218) -- (1.315, 0.9221) -- (1.317, 0.9224) -- (1.320, 0.9228) -- (1.323, 0.9231) -- (1.325, 0.9234) -- (1.327, 0.9237) -- (1.330, 0.9240) -- (1.333, 0.9243) -- (1.335, 0.9246) -- (1.337, 0.9249) -- (1.340, 0.9252) -- (1.343, 0.9255) -- (1.345, 0.9258) -- (1.347, 0.9261) -- (1.350, 0.9264) -- (1.353, 0.9267) -- (1.355, 0.9270) -- (1.357, 0.9273) -- (1.360, 0.9276) -- (1.363, 0.9278) -- (1.365, 0.9281) -- (1.367, 0.9284) -- (1.370, 0.9287) -- (1.373, 0.9290) -- (1.375, 0.9292) -- (1.377, 0.9295) -- (1.380, 0.9298) -- (1.383, 0.9301) -- (1.385, 0.9303) -- (1.388, 0.9306) -- (1.390, 0.9309) -- (1.393, 0.9311) -- (1.395, 0.9314) -- (1.398, 0.9317) -- (1.400, 0.9319) -- (1.403, 0.9322) -- (1.405, 0.9324) -- (1.408, 0.9327) -- (1.410, 0.9329) -- (1.413, 0.9332) -- (1.415, 0.9334) -- (1.418, 0.9337) -- (1.420, 0.9339) -- (1.423, 0.9342) -- (1.425, 0.9344) -- (1.428, 0.9347) -- (1.430, 0.9349) -- (1.433, 0.9352) -- (1.435, 0.9354) -- (1.438, 0.9356) -- (1.440, 0.9359) -- (1.442, 0.9361) -- (1.445, 0.9363) -- (1.448, 0.9366) -- (1.450, 0.9368) -- (1.452, 0.9370) -- (1.455, 0.9373) -- (1.458, 0.9375) -- (1.460, 0.9377) -- (1.462, 0.9380) -- (1.465, 0.9382) -- (1.468, 0.9384) -- (1.470, 0.9386) -- (1.472, 0.9388) -- (1.475, 0.9391) -- (1.478, 0.9393) -- (1.480, 0.9395) -- (1.482, 0.9397) -- (1.485, 0.9399) -- (1.488, 0.9401) -- (1.490, 0.9404) -- (1.492, 0.9406) -- (1.495, 0.9408) -- (1.498, 0.9410) -- (1.500, 0.9412) -- (1.502, 0.9414) -- (1.505, 0.9416) -- (1.508, 0.9418) -- (1.510, 0.9420) -- (1.513, 0.9422) -- (1.515, 0.9424) -- (1.518, 0.9426) -- (1.520, 0.9428) -- (1.523, 0.9430) -- (1.525, 0.9432) -- (1.528, 0.9434) -- (1.530, 0.9436) -- (1.533, 0.9438) -- (1.535, 0.9440) -- (1.538, 0.9442) -- (1.540, 0.9444) -- (1.543, 0.9446) -- (1.545, 0.9448) -- (1.548, 0.9449) -- (1.550, 0.9451) -- (1.553, 0.9453) -- (1.555, 0.9455) -- (1.558, 0.9457) -- (1.560, 0.9459) -- (1.563, 0.9461) -- (1.565, 0.9462) -- (1.567, 0.9464) -- (1.570, 0.9466) -- (1.573, 0.9468) -- (1.575, 0.9470) -- (1.577, 0.9471) -- (1.580, 0.9473) -- (1.583, 0.9475) -- (1.585, 0.9477) -- (1.587, 0.9478) -- (1.590, 0.9480) -- (1.593, 0.9482) -- (1.595, 0.9483) -- (1.597, 0.9485) -- (1.600, 0.9487) -- (1.603, 0.9488) -- (1.605, 0.9490) -- (1.607, 0.9492) -- (1.610, 0.9493) -- (1.613, 0.9495) -- (1.615, 0.9497) -- (1.617, 0.9498) -- (1.620, 0.9500) -- (1.623, 0.9502) -- (1.625, 0.9503) -- (1.627, 0.9505) -- (1.630, 0.9506) -- (1.633, 0.9508) -- (1.635, 0.9510) -- (1.638, 0.9511) -- (1.640, 0.9513) -- (1.643, 0.9514) -- (1.645, 0.9516) -- (1.648, 0.9517) -- (1.650, 0.9519) -- (1.653, 0.9520) -- (1.655, 0.9522) -- (1.658, 0.9523) -- (1.660, 0.9525) -- (1.663, 0.9526) -- (1.665, 0.9528) -- (1.668, 0.9529) -- (1.670, 0.9531) -- (1.673, 0.9532) -- (1.675, 0.9534) -- (1.678, 0.9535) -- (1.680, 0.9537) -- (1.683, 0.9538) -- (1.685, 0.9540) -- (1.688, 0.9541) -- (1.690, 0.9542) -- (1.692, 0.9544) -- (1.695, 0.9545) -- (1.698, 0.9547) -- (1.700, 0.9548) -- (1.702, 0.9549) -- (1.705, 0.9551) -- (1.708, 0.9552) -- (1.710, 0.9554) -- (1.712, 0.9555) -- (1.715, 0.9556) -- (1.718, 0.9558) -- (1.720, 0.9559) -- (1.722, 0.9560) -- (1.725, 0.9562) -- (1.728, 0.9563) -- (1.730, 0.9564) -- (1.732, 0.9566) -- (1.735, 0.9567) -- (1.738, 0.9568) -- (1.740, 0.9569) -- (1.742, 0.9571) -- (1.745, 0.9572) -- (1.748, 0.9573) -- (1.750, 0.9575) -- (1.752, 0.9576) -- (1.755, 0.9577) -- (1.758, 0.9578) -- (1.760, 0.9580) -- (1.763, 0.9581) -- (1.765, 0.9582) -- (1.768, 0.9583) -- (1.770, 0.9585) -- (1.773, 0.9586) -- (1.775, 0.9587) -- (1.778, 0.9588) -- (1.780, 0.9589) -- (1.783, 0.9591) -- (1.785, 0.9592) -- (1.788, 0.9593) -- (1.790, 0.9594) -- (1.793, 0.9595) -- (1.795, 0.9596) -- (1.798, 0.9598) -- (1.800, 0.9599) -- (1.803, 0.9600) -- (1.805, 0.9601) -- (1.808, 0.9602) -- (1.810, 0.9603) -- (1.813, 0.9605) -- (1.815, 0.9606) -- (1.817, 0.9607) -- (1.820, 0.9608) -- (1.823, 0.9609) -- (1.825, 0.9610) -- (1.827, 0.9611) -- (1.830, 0.9612) -- (1.833, 0.9613) -- (1.835, 0.9615) -- (1.837, 0.9616) -- (1.840, 0.9617) -- (1.843, 0.9618) -- (1.845, 0.9619) -- (1.847, 0.9620) -- (1.850, 0.9621) -- (1.853, 0.9622) -- (1.855, 0.9623) -- (1.857, 0.9624) -- (1.860, 0.9625) -- (1.863, 0.9626) -- (1.865, 0.9627) -- (1.867, 0.9628) -- (1.870, 0.9629) -- (1.873, 0.9630) -- (1.875, 0.9631) -- (1.877, 0.9632) -- (1.880, 0.9633) -- (1.883, 0.9634) -- (1.885, 0.9635) -- (1.888, 0.9636) -- (1.890, 0.9637) -- (1.893, 0.9638) -- (1.895, 0.9639) -- (1.898, 0.9640) -- (1.900, 0.9641) -- (1.903, 0.9642) -- (1.905, 0.9643) -- (1.908, 0.9644) -- (1.910, 0.9645) -- (1.913, 0.9646) -- (1.915, 0.9647) -- (1.918, 0.9648) -- (1.920, 0.9649) -- (1.923, 0.9650) -- (1.925, 0.9651) -- (1.928, 0.9652) -- (1.930, 0.9653) -- (1.933, 0.9654) -- (1.935, 0.9655) -- (1.938, 0.9656) -- (1.940, 0.9657) -- (1.942, 0.9657) -- (1.945, 0.9658) -- (1.948, 0.9659) -- (1.950, 0.9660) -- (1.952, 0.9661) -- (1.955, 0.9662) -- (1.958, 0.9663) -- (1.960, 0.9664) -- (1.962, 0.9665) -- (1.965, 0.9665) -- (1.968, 0.9666) -- (1.970, 0.9667) -- (1.972, 0.9668) -- (1.975, 0.9669) -- (1.978, 0.9670) -- (1.980, 0.9671) -- (1.982, 0.9672) -- (1.985, 0.9672) -- (1.988, 0.9673) -- (1.990, 0.9674) -- (1.992, 0.9675) -- (1.995, 0.9676) -- (1.998, 0.9677) -- (2.000, 0.9677) -- (2.002, 0.9678) -- (2.005, 0.9679) -- (2.007, 0.9680) -- (2.010, 0.9681) -- (2.013, 0.9682) -- (2.015, 0.9682) -- (2.018, 0.9683) -- (2.020, 0.9684) -- (2.023, 0.9685) -- (2.025, 0.9686) -- (2.027, 0.9686) -- (2.030, 0.9687) -- (2.033, 0.9688) -- (2.035, 0.9689) -- (2.038, 0.9690) -- (2.040, 0.9690) -- (2.043, 0.9691) -- (2.045, 0.9692) -- (2.047, 0.9693) -- (2.050, 0.9693) -- (2.053, 0.9694) -- (2.055, 0.9695) -- (2.058, 0.9696) -- (2.060, 0.9697) -- (2.063, 0.9697) -- (2.065, 0.9698) -- (2.067, 0.9699) -- (2.070, 0.9700) -- (2.072, 0.9700) -- (2.075, 0.9701) -- (2.078, 0.9702) -- (2.080, 0.9703) -- (2.083, 0.9703) -- (2.085, 0.9704) -- (2.087, 0.9705) -- (2.090, 0.9705) -- (2.092, 0.9706) -- (2.095, 0.9707) -- (2.098, 0.9708) -- (2.100, 0.9708) -- (2.103, 0.9709) -- (2.105, 0.9710) -- (2.107, 0.9710) -- (2.110, 0.9711) -- (2.112, 0.9712) -- (2.115, 0.9713) -- (2.118, 0.9713) -- (2.120, 0.9714) -- (2.123, 0.9715) -- (2.125, 0.9715) -- (2.127, 0.9716) -- (2.130, 0.9717) -- (2.132, 0.9717) -- (2.135, 0.9718) -- (2.138, 0.9719) -- (2.140, 0.9719) -- (2.143, 0.9720) -- (2.145, 0.9721) -- (2.148, 0.9721) -- (2.150, 0.9722) -- (2.152, 0.9723) -- (2.155, 0.9723) -- (2.158, 0.9724) -- (2.160, 0.9725) -- (2.163, 0.9725) -- (2.165, 0.9726) -- (2.168, 0.9727) -- (2.170, 0.9727) -- (2.172, 0.9728) -- (2.175, 0.9729) -- (2.178, 0.9729) -- (2.180, 0.9730) -- (2.183, 0.9731) -- (2.185, 0.9731) -- (2.188, 0.9732) -- (2.190, 0.9732) -- (2.192, 0.9733) -- (2.195, 0.9734) -- (2.197, 0.9734) -- (2.200, 0.9735) -- (2.203, 0.9736) -- (2.205, 0.9736) -- (2.208, 0.9737) -- (2.210, 0.9737) -- (2.212, 0.9738) -- (2.215, 0.9739) -- (2.217, 0.9739) -- (2.220, 0.9740) -- (2.223, 0.9740) -- (2.225, 0.9741) -- (2.228, 0.9742) -- (2.230, 0.9742) -- (2.232, 0.9743) -- (2.235, 0.9743) -- (2.237, 0.9744) -- (2.240, 0.9745) -- (2.243, 0.9745) -- (2.245, 0.9746) -- (2.248, 0.9746) -- (2.250, 0.9747) -- (2.252, 0.9747) -- (2.255, 0.9748) -- (2.257, 0.9749) -- (2.260, 0.9749) -- (2.263, 0.9750) -- (2.265, 0.9750) -- (2.268, 0.9751) -- (2.270, 0.9751) -- (2.273, 0.9752) -- (2.275, 0.9753) -- (2.277, 0.9753) -- (2.280, 0.9754) -- (2.283, 0.9754) -- (2.285, 0.9755) -- (2.288, 0.9755) -- (2.290, 0.9756) -- (2.293, 0.9756) -- (2.295, 0.9757) -- (2.297, 0.9757) -- (2.300, 0.9758) -- (2.303, 0.9759) -- (2.305, 0.9759) -- (2.308, 0.9760) -- (2.310, 0.9760) -- (2.313, 0.9761) -- (2.315, 0.9761) -- (2.317, 0.9762) -- (2.320, 0.9762) -- (2.322, 0.9763) -- (2.325, 0.9763) -- (2.328, 0.9764) -- (2.330, 0.9764) -- (2.333, 0.9765) -- (2.335, 0.9765) -- (2.337, 0.9766) -- (2.340, 0.9766) -- (2.342, 0.9767) -- (2.345, 0.9767) -- (2.348, 0.9768) -- (2.350, 0.9768) -- (2.353, 0.9769) -- (2.355, 0.9769) -- (2.357, 0.9770) -- (2.360, 0.9770) -- (2.362, 0.9771) -- (2.365, 0.9771) -- (2.368, 0.9772) -- (2.370, 0.9772) -- (2.373, 0.9773) -- (2.375, 0.9773) -- (2.377, 0.9774) -- (2.380, 0.9774) -- (2.382, 0.9775) -- (2.385, 0.9775) -- (2.388, 0.9776) -- (2.390, 0.9776) -- (2.393, 0.9777) -- (2.395, 0.9777) -- (2.398, 0.9778) -- (2.400, 0.9778) -- (2.402, 0.9779) -- (2.405, 0.9779) -- (2.408, 0.9780) -- (2.410, 0.9780) -- (2.413, 0.9781) -- (2.415, 0.9781) -- (2.418, 0.9781) -- (2.420, 0.9782) -- (2.422, 0.9782) -- (2.425, 0.9783) -- (2.428, 0.9783) -- (2.430, 0.9784) -- (2.433, 0.9784) -- (2.435, 0.9785) -- (2.438, 0.9785) -- (2.440, 0.9786) -- (2.442, 0.9786) -- (2.445, 0.9786) -- (2.447, 0.9787) -- (2.450, 0.9787) -- (2.453, 0.9788) -- (2.455, 0.9788) -- (2.458, 0.9789) -- (2.460, 0.9789) -- (2.462, 0.9790) -- (2.465, 0.9790) -- (2.467, 0.9790) -- (2.470, 0.9791) -- (2.473, 0.9791) -- (2.475, 0.9792) -- (2.478, 0.9792) -- (2.480, 0.9793) -- (2.482, 0.9793) -- (2.485, 0.9793) -- (2.487, 0.9794) -- (2.490, 0.9794) -- (2.493, 0.9795) -- (2.495, 0.9795) -- (2.498, 0.9796) -- (2.500, 0.9796) -- (2.500, 1) -- cycle;
\draw[->] (-0.6, 0) -- (2.6, 0);
\draw[->] (0, 0) -- (0, 1.1);
\node[above] at (0, 1.1) {$y$};
\node[right] at (2.6, 0) {$p$};
\node[left] at (0, 1) {$1$};
\node[below] at (0, 0) {$0$};
\draw[dashed] (2.5, 1) -- (-0.5, 1) -- (-0.5, 0) (0.5, 0) -- (0.5, 1) (0, 0.6600) -- (0.7, 0.6600) (0.7, 0) -- (0.7, 1);
\draw[thick, color = blue] (0.500, 0.0000) -- (0.502, 0.0220) -- (0.505, 0.0427) -- (0.507, 0.0624) -- (0.510, 0.0813) -- (0.512, 0.0993) -- (0.515, 0.1166) -- (0.517, 0.1333) -- (0.520, 0.1493) -- (0.522, 0.1648) -- (0.525, 0.1797) -- (0.527, 0.1941) -- (0.530, 0.2080) -- (0.532, 0.2215) -- (0.535, 0.2346) -- (0.537, 0.2473) -- (0.540, 0.2596) -- (0.542, 0.2715) -- (0.545, 0.2831) -- (0.547, 0.2943) -- (0.550, 0.3053) -- (0.552, 0.3159) -- (0.555, 0.3263) -- (0.558, 0.3363) -- (0.560, 0.3461) -- (0.563, 0.3557) -- (0.565, 0.3650) -- (0.568, 0.3741) -- (0.570, 0.3829) -- (0.573, 0.3916) -- (0.575, 0.4000) -- (0.578, 0.4083) -- (0.580, 0.4163) -- (0.583, 0.4241) -- (0.585, 0.4318) -- (0.588, 0.4393) -- (0.590, 0.4466) -- (0.593, 0.4538) -- (0.595, 0.4608) -- (0.598, 0.4677) -- (0.600, 0.4744) -- (0.603, 0.4810) -- (0.605, 0.4874) -- (0.608, 0.4937) -- (0.610, 0.4999) -- (0.613, 0.5059) -- (0.615, 0.5118) -- (0.618, 0.5176) -- (0.620, 0.5233) -- (0.623, 0.5289) -- (0.625, 0.5344) -- (0.627, 0.5397) -- (0.630, 0.5450) -- (0.632, 0.5502) -- (0.635, 0.5552) -- (0.637, 0.5602) -- (0.640, 0.5651) -- (0.642, 0.5699) -- (0.645, 0.5746) -- (0.647, 0.5792) -- (0.650, 0.5837) -- (0.652, 0.5882) -- (0.655, 0.5926) -- (0.657, 0.5969) -- (0.660, 0.6011) -- (0.662, 0.6053) -- (0.665, 0.6093) -- (0.667, 0.6134) -- (0.670, 0.6173) -- (0.672, 0.6212) -- (0.675, 0.6250) -- (0.677, 0.6288) -- (0.680, 0.6325) -- (0.683, 0.6361) -- (0.685, 0.6397) -- (0.688, 0.6432) -- (0.690, 0.6467) -- (0.693, 0.6501) -- (0.695, 0.6534) -- (0.698, 0.6567) -- (0.700, 0.6600) -- (0.703, 0.6632) -- (0.705, 0.6663) -- (0.708, 0.6694) -- (0.710, 0.6725) -- (0.713, 0.6755) -- (0.715, 0.6785) -- (0.718, 0.6814) -- (0.720, 0.6843) -- (0.723, 0.6871) -- (0.725, 0.6899) -- (0.728, 0.6927) -- (0.730, 0.6954) -- (0.733, 0.6981) -- (0.735, 0.7008) -- (0.738, 0.7034) -- (0.740, 0.7059) -- (0.743, 0.7085) -- (0.745, 0.7110) -- (0.748, 0.7134) -- (0.750, 0.7159) -- (0.752, 0.7183) -- (0.755, 0.7206) -- (0.757, 0.7230) -- (0.760, 0.7253) -- (0.762, 0.7275) -- (0.765, 0.7298) -- (0.767, 0.7320) -- (0.770, 0.7342) -- (0.772, 0.7363) -- (0.775, 0.7385) -- (0.777, 0.7406) -- (0.780, 0.7426) -- (0.782, 0.7447) -- (0.785, 0.7467) -- (0.787, 0.7487) -- (0.790, 0.7507) -- (0.792, 0.7526) -- (0.795, 0.7545) -- (0.797, 0.7564) -- (0.800, 0.7583) -- (0.802, 0.7602) -- (0.805, 0.7620) -- (0.808, 0.7638) -- (0.810, 0.7656) -- (0.813, 0.7674) -- (0.815, 0.7691) -- (0.818, 0.7708) -- (0.820, 0.7725) -- (0.823, 0.7742) -- (0.825, 0.7759) -- (0.828, 0.7775) -- (0.830, 0.7792) -- (0.833, 0.7808) -- (0.835, 0.7823) -- (0.838, 0.7839) -- (0.840, 0.7855) -- (0.843, 0.7870) -- (0.845, 0.7885) -- (0.848, 0.7900) -- (0.850, 0.7915) -- (0.853, 0.7930) -- (0.855, 0.7944) -- (0.858, 0.7959) -- (0.860, 0.7973) -- (0.863, 0.7987) -- (0.865, 0.8001) -- (0.868, 0.8014) -- (0.870, 0.8028) -- (0.873, 0.8041) -- (0.875, 0.8055) -- (0.877, 0.8068) -- (0.880, 0.8081) -- (0.882, 0.8094) -- (0.885, 0.8106) -- (0.887, 0.8119) -- (0.890, 0.8131) -- (0.892, 0.8144) -- (0.895, 0.8156) -- (0.897, 0.8168) -- (0.900, 0.8180) -- (0.902, 0.8192) -- (0.905, 0.8204) -- (0.907, 0.8215) -- (0.910, 0.8227) -- (0.912, 0.8238) -- (0.915, 0.8249) -- (0.917, 0.8261) -- (0.920, 0.8272) -- (0.922, 0.8282) -- (0.925, 0.8293) -- (0.927, 0.8304) -- (0.930, 0.8315) -- (0.933, 0.8325) -- (0.935, 0.8335) -- (0.938, 0.8346) -- (0.940, 0.8356) -- (0.943, 0.8366) -- (0.945, 0.8376) -- (0.948, 0.8386) -- (0.950, 0.8396) -- (0.953, 0.8405) -- (0.955, 0.8415) -- (0.958, 0.8425) -- (0.960, 0.8434) -- (0.963, 0.8443) -- (0.965, 0.8453) -- (0.968, 0.8462) -- (0.970, 0.8471) -- (0.973, 0.8480) -- (0.975, 0.8489) -- (0.978, 0.8498) -- (0.980, 0.8507) -- (0.983, 0.8515) -- (0.985, 0.8524) -- (0.988, 0.8532) -- (0.990, 0.8541) -- (0.993, 0.8549) -- (0.995, 0.8558) -- (0.998, 0.8566) -- (1.000, 0.8574) -- (1.002, 0.8582) -- (1.005, 0.8590) -- (1.008, 0.8598) -- (1.010, 0.8606) -- (1.013, 0.8614) -- (1.015, 0.8621) -- (1.018, 0.8629) -- (1.020, 0.8637) -- (1.023, 0.8644) -- (1.025, 0.8652) -- (1.028, 0.8659) -- (1.030, 0.8666) -- (1.033, 0.8674) -- (1.035, 0.8681) -- (1.038, 0.8688) -- (1.040, 0.8695) -- (1.043, 0.8702) -- (1.045, 0.8709) -- (1.048, 0.8716) -- (1.050, 0.8723) -- (1.053, 0.8730) -- (1.055, 0.8737) -- (1.058, 0.8743) -- (1.060, 0.8750) -- (1.063, 0.8757) -- (1.065, 0.8763) -- (1.067, 0.8770) -- (1.070, 0.8776) -- (1.073, 0.8782) -- (1.075, 0.8789) -- (1.077, 0.8795) -- (1.080, 0.8801) -- (1.083, 0.8807) -- (1.085, 0.8814) -- (1.087, 0.8820) -- (1.090, 0.8826) -- (1.093, 0.8832) -- (1.095, 0.8838) -- (1.097, 0.8843) -- (1.100, 0.8849) -- (1.103, 0.8855) -- (1.105, 0.8861) -- (1.107, 0.8867) -- (1.110, 0.8872) -- (1.113, 0.8878) -- (1.115, 0.8883) -- (1.117, 0.8889) -- (1.120, 0.8894) -- (1.123, 0.8900) -- (1.125, 0.8905) -- (1.127, 0.8911) -- (1.130, 0.8916) -- (1.133, 0.8921) -- (1.135, 0.8927) -- (1.138, 0.8932) -- (1.140, 0.8937) -- (1.143, 0.8942) -- (1.145, 0.8947) -- (1.148, 0.8952) -- (1.150, 0.8957) -- (1.153, 0.8962) -- (1.155, 0.8967) -- (1.158, 0.8972) -- (1.160, 0.8977) -- (1.163, 0.8982) -- (1.165, 0.8987) -- (1.168, 0.8991) -- (1.170, 0.8996) -- (1.173, 0.9001) -- (1.175, 0.9005) -- (1.178, 0.9010) -- (1.180, 0.9015) -- (1.183, 0.9019) -- (1.185, 0.9024) -- (1.188, 0.9028) -- (1.190, 0.9033) -- (1.192, 0.9037) -- (1.195, 0.9042) -- (1.198, 0.9046) -- (1.200, 0.9050) -- (1.202, 0.9055) -- (1.205, 0.9059) -- (1.208, 0.9063) -- (1.210, 0.9067) -- (1.212, 0.9071) -- (1.215, 0.9076) -- (1.218, 0.9080) -- (1.220, 0.9084) -- (1.222, 0.9088) -- (1.225, 0.9092) -- (1.228, 0.9096) -- (1.230, 0.9100) -- (1.232, 0.9104) -- (1.235, 0.9108) -- (1.238, 0.9112) -- (1.240, 0.9116) -- (1.242, 0.9120) -- (1.245, 0.9123) -- (1.248, 0.9127) -- (1.250, 0.9131) -- (1.252, 0.9135) -- (1.255, 0.9139) -- (1.258, 0.9142) -- (1.260, 0.9146) -- (1.263, 0.9150) -- (1.265, 0.9153) -- (1.268, 0.9157) -- (1.270, 0.9160) -- (1.273, 0.9164) -- (1.275, 0.9168) -- (1.278, 0.9171) -- (1.280, 0.9175) -- (1.283, 0.9178) -- (1.285, 0.9182) -- (1.288, 0.9185) -- (1.290, 0.9188) -- (1.293, 0.9192) -- (1.295, 0.9195) -- (1.298, 0.9198) -- (1.300, 0.9202) -- (1.303, 0.9205) -- (1.305, 0.9208) -- (1.308, 0.9212) -- (1.310, 0.9215) -- (1.313, 0.9218) -- (1.315, 0.9221) -- (1.317, 0.9224) -- (1.320, 0.9228) -- (1.323, 0.9231) -- (1.325, 0.9234) -- (1.327, 0.9237) -- (1.330, 0.9240) -- (1.333, 0.9243) -- (1.335, 0.9246) -- (1.337, 0.9249) -- (1.340, 0.9252) -- (1.343, 0.9255) -- (1.345, 0.9258) -- (1.347, 0.9261) -- (1.350, 0.9264) -- (1.353, 0.9267) -- (1.355, 0.9270) -- (1.357, 0.9273) -- (1.360, 0.9276) -- (1.363, 0.9278) -- (1.365, 0.9281) -- (1.367, 0.9284) -- (1.370, 0.9287) -- (1.373, 0.9290) -- (1.375, 0.9292) -- (1.377, 0.9295) -- (1.380, 0.9298) -- (1.383, 0.9301) -- (1.385, 0.9303) -- (1.388, 0.9306) -- (1.390, 0.9309) -- (1.393, 0.9311) -- (1.395, 0.9314) -- (1.398, 0.9317) -- (1.400, 0.9319) -- (1.403, 0.9322) -- (1.405, 0.9324) -- (1.408, 0.9327) -- (1.410, 0.9329) -- (1.413, 0.9332) -- (1.415, 0.9334) -- (1.418, 0.9337) -- (1.420, 0.9339) -- (1.423, 0.9342) -- (1.425, 0.9344) -- (1.428, 0.9347) -- (1.430, 0.9349) -- (1.433, 0.9352) -- (1.435, 0.9354) -- (1.438, 0.9356) -- (1.440, 0.9359) -- (1.442, 0.9361) -- (1.445, 0.9363) -- (1.448, 0.9366) -- (1.450, 0.9368) -- (1.452, 0.9370) -- (1.455, 0.9373) -- (1.458, 0.9375) -- (1.460, 0.9377) -- (1.462, 0.9380) -- (1.465, 0.9382) -- (1.468, 0.9384) -- (1.470, 0.9386) -- (1.472, 0.9388) -- (1.475, 0.9391) -- (1.478, 0.9393) -- (1.480, 0.9395) -- (1.482, 0.9397) -- (1.485, 0.9399) -- (1.488, 0.9401) -- (1.490, 0.9404) -- (1.492, 0.9406) -- (1.495, 0.9408) -- (1.498, 0.9410) -- (1.500, 0.9412) -- (1.502, 0.9414) -- (1.505, 0.9416) -- (1.508, 0.9418) -- (1.510, 0.9420) -- (1.513, 0.9422) -- (1.515, 0.9424) -- (1.518, 0.9426) -- (1.520, 0.9428) -- (1.523, 0.9430) -- (1.525, 0.9432) -- (1.528, 0.9434) -- (1.530, 0.9436) -- (1.533, 0.9438) -- (1.535, 0.9440) -- (1.538, 0.9442) -- (1.540, 0.9444) -- (1.543, 0.9446) -- (1.545, 0.9448) -- (1.548, 0.9449) -- (1.550, 0.9451) -- (1.553, 0.9453) -- (1.555, 0.9455) -- (1.558, 0.9457) -- (1.560, 0.9459) -- (1.563, 0.9461) -- (1.565, 0.9462) -- (1.567, 0.9464) -- (1.570, 0.9466) -- (1.573, 0.9468) -- (1.575, 0.9470) -- (1.577, 0.9471) -- (1.580, 0.9473) -- (1.583, 0.9475) -- (1.585, 0.9477) -- (1.587, 0.9478) -- (1.590, 0.9480) -- (1.593, 0.9482) -- (1.595, 0.9483) -- (1.597, 0.9485) -- (1.600, 0.9487) -- (1.603, 0.9488) -- (1.605, 0.9490) -- (1.607, 0.9492) -- (1.610, 0.9493) -- (1.613, 0.9495) -- (1.615, 0.9497) -- (1.617, 0.9498) -- (1.620, 0.9500) -- (1.623, 0.9502) -- (1.625, 0.9503) -- (1.627, 0.9505) -- (1.630, 0.9506) -- (1.633, 0.9508) -- (1.635, 0.9510) -- (1.638, 0.9511) -- (1.640, 0.9513) -- (1.643, 0.9514) -- (1.645, 0.9516) -- (1.648, 0.9517) -- (1.650, 0.9519) -- (1.653, 0.9520) -- (1.655, 0.9522) -- (1.658, 0.9523) -- (1.660, 0.9525) -- (1.663, 0.9526) -- (1.665, 0.9528) -- (1.668, 0.9529) -- (1.670, 0.9531) -- (1.673, 0.9532) -- (1.675, 0.9534) -- (1.678, 0.9535) -- (1.680, 0.9537) -- (1.683, 0.9538) -- (1.685, 0.9540) -- (1.688, 0.9541) -- (1.690, 0.9542) -- (1.692, 0.9544) -- (1.695, 0.9545) -- (1.698, 0.9547) -- (1.700, 0.9548) -- (1.702, 0.9549) -- (1.705, 0.9551) -- (1.708, 0.9552) -- (1.710, 0.9554) -- (1.712, 0.9555) -- (1.715, 0.9556) -- (1.718, 0.9558) -- (1.720, 0.9559) -- (1.722, 0.9560) -- (1.725, 0.9562) -- (1.728, 0.9563) -- (1.730, 0.9564) -- (1.732, 0.9566) -- (1.735, 0.9567) -- (1.738, 0.9568) -- (1.740, 0.9569) -- (1.742, 0.9571) -- (1.745, 0.9572) -- (1.748, 0.9573) -- (1.750, 0.9575) -- (1.752, 0.9576) -- (1.755, 0.9577) -- (1.758, 0.9578) -- (1.760, 0.9580) -- (1.763, 0.9581) -- (1.765, 0.9582) -- (1.768, 0.9583) -- (1.770, 0.9585) -- (1.773, 0.9586) -- (1.775, 0.9587) -- (1.778, 0.9588) -- (1.780, 0.9589) -- (1.783, 0.9591) -- (1.785, 0.9592) -- (1.788, 0.9593) -- (1.790, 0.9594) -- (1.793, 0.9595) -- (1.795, 0.9596) -- (1.798, 0.9598) -- (1.800, 0.9599) -- (1.803, 0.9600) -- (1.805, 0.9601) -- (1.808, 0.9602) -- (1.810, 0.9603) -- (1.813, 0.9605) -- (1.815, 0.9606) -- (1.817, 0.9607) -- (1.820, 0.9608) -- (1.823, 0.9609) -- (1.825, 0.9610) -- (1.827, 0.9611) -- (1.830, 0.9612) -- (1.833, 0.9613) -- (1.835, 0.9615) -- (1.837, 0.9616) -- (1.840, 0.9617) -- (1.843, 0.9618) -- (1.845, 0.9619) -- (1.847, 0.9620) -- (1.850, 0.9621) -- (1.853, 0.9622) -- (1.855, 0.9623) -- (1.857, 0.9624) -- (1.860, 0.9625) -- (1.863, 0.9626) -- (1.865, 0.9627) -- (1.867, 0.9628) -- (1.870, 0.9629) -- (1.873, 0.9630) -- (1.875, 0.9631) -- (1.877, 0.9632) -- (1.880, 0.9633) -- (1.883, 0.9634) -- (1.885, 0.9635) -- (1.888, 0.9636) -- (1.890, 0.9637) -- (1.893, 0.9638) -- (1.895, 0.9639) -- (1.898, 0.9640) -- (1.900, 0.9641) -- (1.903, 0.9642) -- (1.905, 0.9643) -- (1.908, 0.9644) -- (1.910, 0.9645) -- (1.913, 0.9646) -- (1.915, 0.9647) -- (1.918, 0.9648) -- (1.920, 0.9649) -- (1.923, 0.9650) -- (1.925, 0.9651) -- (1.928, 0.9652) -- (1.930, 0.9653) -- (1.933, 0.9654) -- (1.935, 0.9655) -- (1.938, 0.9656) -- (1.940, 0.9657) -- (1.942, 0.9657) -- (1.945, 0.9658) -- (1.948, 0.9659) -- (1.950, 0.9660) -- (1.952, 0.9661) -- (1.955, 0.9662) -- (1.958, 0.9663) -- (1.960, 0.9664) -- (1.962, 0.9665) -- (1.965, 0.9665) -- (1.968, 0.9666) -- (1.970, 0.9667) -- (1.972, 0.9668) -- (1.975, 0.9669) -- (1.978, 0.9670) -- (1.980, 0.9671) -- (1.982, 0.9672) -- (1.985, 0.9672) -- (1.988, 0.9673) -- (1.990, 0.9674) -- (1.992, 0.9675) -- (1.995, 0.9676) -- (1.998, 0.9677) -- (2.000, 0.9677) -- (2.002, 0.9678) -- (2.005, 0.9679) -- (2.007, 0.9680) -- (2.010, 0.9681) -- (2.013, 0.9682) -- (2.015, 0.9682) -- (2.018, 0.9683) -- (2.020, 0.9684) -- (2.023, 0.9685) -- (2.025, 0.9686) -- (2.027, 0.9686) -- (2.030, 0.9687) -- (2.033, 0.9688) -- (2.035, 0.9689) -- (2.038, 0.9690) -- (2.040, 0.9690) -- (2.043, 0.9691) -- (2.045, 0.9692) -- (2.047, 0.9693) -- (2.050, 0.9693) -- (2.053, 0.9694) -- (2.055, 0.9695) -- (2.058, 0.9696) -- (2.060, 0.9697) -- (2.063, 0.9697) -- (2.065, 0.9698) -- (2.067, 0.9699) -- (2.070, 0.9700) -- (2.072, 0.9700) -- (2.075, 0.9701) -- (2.078, 0.9702) -- (2.080, 0.9703) -- (2.083, 0.9703) -- (2.085, 0.9704) -- (2.087, 0.9705) -- (2.090, 0.9705) -- (2.092, 0.9706) -- (2.095, 0.9707) -- (2.098, 0.9708) -- (2.100, 0.9708) -- (2.103, 0.9709) -- (2.105, 0.9710) -- (2.107, 0.9710) -- (2.110, 0.9711) -- (2.112, 0.9712) -- (2.115, 0.9713) -- (2.118, 0.9713) -- (2.120, 0.9714) -- (2.123, 0.9715) -- (2.125, 0.9715) -- (2.127, 0.9716) -- (2.130, 0.9717) -- (2.132, 0.9717) -- (2.135, 0.9718) -- (2.138, 0.9719) -- (2.140, 0.9719) -- (2.143, 0.9720) -- (2.145, 0.9721) -- (2.148, 0.9721) -- (2.150, 0.9722) -- (2.152, 0.9723) -- (2.155, 0.9723) -- (2.158, 0.9724) -- (2.160, 0.9725) -- (2.163, 0.9725) -- (2.165, 0.9726) -- (2.168, 0.9727) -- (2.170, 0.9727) -- (2.172, 0.9728) -- (2.175, 0.9729) -- (2.178, 0.9729) -- (2.180, 0.9730) -- (2.183, 0.9731) -- (2.185, 0.9731) -- (2.188, 0.9732) -- (2.190, 0.9732) -- (2.192, 0.9733) -- (2.195, 0.9734) -- (2.197, 0.9734) -- (2.200, 0.9735) -- (2.203, 0.9736) -- (2.205, 0.9736) -- (2.208, 0.9737) -- (2.210, 0.9737) -- (2.212, 0.9738) -- (2.215, 0.9739) -- (2.217, 0.9739) -- (2.220, 0.9740) -- (2.223, 0.9740) -- (2.225, 0.9741) -- (2.228, 0.9742) -- (2.230, 0.9742) -- (2.232, 0.9743) -- (2.235, 0.9743) -- (2.237, 0.9744) -- (2.240, 0.9745) -- (2.243, 0.9745) -- (2.245, 0.9746) -- (2.248, 0.9746) -- (2.250, 0.9747) -- (2.252, 0.9747) -- (2.255, 0.9748) -- (2.257, 0.9749) -- (2.260, 0.9749) -- (2.263, 0.9750) -- (2.265, 0.9750) -- (2.268, 0.9751) -- (2.270, 0.9751) -- (2.273, 0.9752) -- (2.275, 0.9753) -- (2.277, 0.9753) -- (2.280, 0.9754) -- (2.283, 0.9754) -- (2.285, 0.9755) -- (2.288, 0.9755) -- (2.290, 0.9756) -- (2.293, 0.9756) -- (2.295, 0.9757) -- (2.297, 0.9757) -- (2.300, 0.9758) -- (2.303, 0.9759) -- (2.305, 0.9759) -- (2.308, 0.9760) -- (2.310, 0.9760) -- (2.313, 0.9761) -- (2.315, 0.9761) -- (2.317, 0.9762) -- (2.320, 0.9762) -- (2.322, 0.9763) -- (2.325, 0.9763) -- (2.328, 0.9764) -- (2.330, 0.9764) -- (2.333, 0.9765) -- (2.335, 0.9765) -- (2.337, 0.9766) -- (2.340, 0.9766) -- (2.342, 0.9767) -- (2.345, 0.9767) -- (2.348, 0.9768) -- (2.350, 0.9768) -- (2.353, 0.9769) -- (2.355, 0.9769) -- (2.357, 0.9770) -- (2.360, 0.9770) -- (2.362, 0.9771) -- (2.365, 0.9771) -- (2.368, 0.9772) -- (2.370, 0.9772) -- (2.373, 0.9773) -- (2.375, 0.9773) -- (2.377, 0.9774) -- (2.380, 0.9774) -- (2.382, 0.9775) -- (2.385, 0.9775) -- (2.388, 0.9776) -- (2.390, 0.9776) -- (2.393, 0.9777) -- (2.395, 0.9777) -- (2.398, 0.9778) -- (2.400, 0.9778) -- (2.402, 0.9779) -- (2.405, 0.9779) -- (2.408, 0.9780) -- (2.410, 0.9780) -- (2.413, 0.9781) -- (2.415, 0.9781) -- (2.418, 0.9781) -- (2.420, 0.9782) -- (2.422, 0.9782) -- (2.425, 0.9783) -- (2.428, 0.9783) -- (2.430, 0.9784) -- (2.433, 0.9784) -- (2.435, 0.9785) -- (2.438, 0.9785) -- (2.440, 0.9786) -- (2.442, 0.9786) -- (2.445, 0.9786) -- (2.447, 0.9787) -- (2.450, 0.9787) -- (2.453, 0.9788) -- (2.455, 0.9788) -- (2.458, 0.9789) -- (2.460, 0.9789) -- (2.462, 0.9790) -- (2.465, 0.9790) -- (2.467, 0.9790) -- (2.470, 0.9791) -- (2.473, 0.9791) -- (2.475, 0.9792) -- (2.478, 0.9792) -- (2.480, 0.9793) -- (2.482, 0.9793) -- (2.485, 0.9793) -- (2.487, 0.9794) -- (2.490, 0.9794) -- (2.493, 0.9795) -- (2.495, 0.9795) -- (2.498, 0.9796) -- (2.500, 0.9796);
\draw[very thick] (-0.5, 0) -- (-0.5, 1.5pt);
\node[below] at (-0.5, 0) {$-1$};
\draw[very thick] (0.5, 0) -- (0.5, 1.5pt);
\node[below] at (0.5, 0) {$1$};
\draw[very thick] (1.0, 0) -- (1.0, 1.5pt);
\node[below] at (1.0, 0) {$2$};
\draw[very thick] (1.5, 0) -- (1.5, 1.5pt);
\node[below] at (1.5, 0) {$3$};
\draw[very thick] (2.0, 0) -- (2.0, 1.5pt);
\node[below] at (2.0, 0) {$4$};
\draw[very thick] (2.5, 0) -- (2.5, 1.5pt);
\node[below] at (2.5, 0) {$5$};
\draw[very thick] (0.70, 0) -- (0.70, 1.5pt);
\node[below, color = red] at (0.70, 0) {$\gamma$};
\draw[very thick] (0, 0.6600) -- (1.5pt, 0.6600);
\draw[very thick] (0, 1) -- (1.5pt, 1);
\node[below, color = blue] at (1.5, 0.9412) {$y = e^{-\Q(p)}$};
\node[left, color = red] at (0, 0.6600) {$e^{-\Q(\gamma)}$};
\draw[color = blue, fill = white, thick] (0.5, 0) circle(0.75pt);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick, smooth, scale = 2.1]
\draw[->] (0, 0) -- (1.1, 0);
\draw[->] (0, 0) -- (0, 1.35);

\draw[color = blue, domain = 0: 0.5] plot (\x, {0.8 - 0.8 * (1 - \x)^4});
\draw[color = blue] (0.5000, 0.7500) -- (1.0000, 0.0000);

\draw[color = red] (0.0000, 0.0000) -- (0.0004, 0.0011) -- (0.0012, 0.0035) -- (0.0021, 0.0060) -- (0.0029, 0.0084) -- (0.0038, 0.0108) -- (0.0047, 0.0133) -- (0.0055, 0.0157) -- (0.0064, 0.0181) -- (0.0072, 0.0205) -- (0.0081, 0.0229) -- (0.0089, 0.0253) -- (0.0098, 0.0277) -- (0.0107, 0.0301) -- (0.0115, 0.0324) -- (0.0124, 0.0348) -- (0.0132, 0.0372) -- (0.0141, 0.0395) -- (0.0150, 0.0419) -- (0.0158, 0.0442) -- (0.0167, 0.0465) -- (0.0176, 0.0489) -- (0.0184, 0.0512) -- (0.0193, 0.0535) -- (0.0201, 0.0558) -- (0.0210, 0.0581) -- (0.0219, 0.0604) -- (0.0227, 0.0627) -- (0.0236, 0.0650) -- (0.0245, 0.0673) -- (0.0253, 0.0696) -- (0.0262, 0.0719) -- (0.0271, 0.0741) -- (0.0279, 0.0764) -- (0.0288, 0.0787) -- (0.0297, 0.0809) -- (0.0305, 0.0831) -- (0.0314, 0.0854) -- (0.0323, 0.0876) -- (0.0332, 0.0898) -- (0.0340, 0.0921) -- (0.0349, 0.0943) -- (0.0358, 0.0965) -- (0.0366, 0.0987) -- (0.0375, 0.1009) -- (0.0384, 0.1031) -- (0.0393, 0.1053) -- (0.0401, 0.1074) -- (0.0410, 0.1096) -- (0.0419, 0.1118) -- (0.0428, 0.1140) -- (0.0436, 0.1161) -- (0.0445, 0.1183) -- (0.0454, 0.1204) -- (0.0463, 0.1226) -- (0.0472, 0.1247) -- (0.0480, 0.1268) -- (0.0489, 0.1289) -- (0.0498, 0.1311) -- (0.0507, 0.1332) -- (0.0515, 0.1353) -- (0.0524, 0.1374) -- (0.0533, 0.1395) -- (0.0542, 0.1416) -- (0.0551, 0.1437) -- (0.0560, 0.1457) -- (0.0568, 0.1478) -- (0.0577, 0.1499) -- (0.0586, 0.1519) -- (0.0595, 0.1540) -- (0.0604, 0.1560) -- (0.0613, 0.1581) -- (0.0621, 0.1601) -- (0.0630, 0.1622) -- (0.0639, 0.1642) -- (0.0648, 0.1662) -- (0.0657, 0.1682) -- (0.0666, 0.1703) -- (0.0675, 0.1723) -- (0.0684, 0.1743) -- (0.0692, 0.1763) -- (0.0701, 0.1783) -- (0.0710, 0.1802) -- (0.0719, 0.1822) -- (0.0728, 0.1842) -- (0.0737, 0.1862) -- (0.0746, 0.1881) -- (0.0755, 0.1901) -- (0.0764, 0.1921) -- (0.0773, 0.1940) -- (0.0782, 0.1960) -- (0.0791, 0.1979) -- (0.0800, 0.1998) -- (0.0809, 0.2018) -- (0.0818, 0.2037) -- (0.0826, 0.2056) -- (0.0835, 0.2075) -- (0.0844, 0.2094) -- (0.0853, 0.2113) -- (0.0862, 0.2132) -- (0.0871, 0.2151) -- (0.0880, 0.2170) -- (0.0889, 0.2189) -- (0.0898, 0.2208) -- (0.0907, 0.2226) -- (0.0916, 0.2245) -- (0.0925, 0.2264) -- (0.0934, 0.2282) -- (0.0943, 0.2301) -- (0.0953, 0.2319) -- (0.0962, 0.2338) -- (0.0971, 0.2356) -- (0.0980, 0.2374) -- (0.0989, 0.2393) -- (0.0998, 0.2411) -- (0.1007, 0.2429) -- (0.1016, 0.2447) -- (0.1025, 0.2465) -- (0.1034, 0.2483) -- (0.1043, 0.2501) -- (0.1052, 0.2519) -- (0.1061, 0.2537) -- (0.1070, 0.2555) -- (0.1079, 0.2573) -- (0.1089, 0.2591) -- (0.1098, 0.2608) -- (0.1107, 0.2626) -- (0.1116, 0.2643) -- (0.1125, 0.2661) -- (0.1134, 0.2678) -- (0.1143, 0.2696) -- (0.1152, 0.2713) -- (0.1162, 0.2731) -- (0.1171, 0.2748) -- (0.1180, 0.2765) -- (0.1189, 0.2782) -- (0.1198, 0.2800) -- (0.1207, 0.2817) -- (0.1217, 0.2834) -- (0.1226, 0.2851) -- (0.1235, 0.2868) -- (0.1244, 0.2885) -- (0.1253, 0.2901) -- (0.1262, 0.2918) -- (0.1272, 0.2935) -- (0.1281, 0.2952) -- (0.1290, 0.2968) -- (0.1299, 0.2985) -- (0.1309, 0.3002) -- (0.1318, 0.3018) -- (0.1327, 0.3035) -- (0.1336, 0.3051) -- (0.1345, 0.3068) -- (0.1355, 0.3084) -- (0.1364, 0.3100) -- (0.1373, 0.3116) -- (0.1383, 0.3133) -- (0.1392, 0.3149) -- (0.1401, 0.3165) -- (0.1410, 0.3181) -- (0.1420, 0.3197) -- (0.1429, 0.3213) -- (0.1438, 0.3229) -- (0.1447, 0.3245) -- (0.1457, 0.3261) -- (0.1466, 0.3277) -- (0.1475, 0.3292) -- (0.1485, 0.3308) -- (0.1494, 0.3324) -- (0.1503, 0.3339) -- (0.1513, 0.3355) -- (0.1522, 0.3371) -- (0.1531, 0.3386) -- (0.1541, 0.3402) -- (0.1550, 0.3417) -- (0.1559, 0.3432) -- (0.1569, 0.3448) -- (0.1578, 0.3463) -- (0.1588, 0.3478) -- (0.1597, 0.3493) -- (0.1606, 0.3508) -- (0.1616, 0.3524) -- (0.1625, 0.3539) -- (0.1635, 0.3554) -- (0.1644, 0.3569) -- (0.1653, 0.3584) -- (0.1663, 0.3598) -- (0.1672, 0.3613) -- (0.1682, 0.3628) -- (0.1691, 0.3643) -- (0.1700, 0.3658) -- (0.1710, 0.3672) -- (0.1719, 0.3687) -- (0.1729, 0.3702) -- (0.1738, 0.3716) -- (0.1748, 0.3731) -- (0.1757, 0.3745) -- (0.1767, 0.3759) -- (0.1776, 0.3774) -- (0.1786, 0.3788) -- (0.1795, 0.3803) -- (0.1805, 0.3817) -- (0.1814, 0.3831) -- (0.1824, 0.3845) -- (0.1833, 0.3859) -- (0.1843, 0.3873) -- (0.1852, 0.3887) -- (0.1862, 0.3902) -- (0.1871, 0.3915) -- (0.1881, 0.3929) -- (0.1890, 0.3943) -- (0.1900, 0.3957) -- (0.1909, 0.3971) -- (0.1919, 0.3985) -- (0.1928, 0.3998) -- (0.1938, 0.4012) -- (0.1948, 0.4026) -- (0.1957, 0.4039) -- (0.1967, 0.4053) -- (0.1976, 0.4067) -- (0.1986, 0.4080) -- (0.1996, 0.4093) -- (0.2005, 0.4107) -- (0.2015, 0.4120) -- (0.2024, 0.4134) -- (0.2034, 0.4147) -- (0.2044, 0.4160) -- (0.2053, 0.4173) -- (0.2063, 0.4187) -- (0.2072, 0.4200) -- (0.2082, 0.4213) -- (0.2092, 0.4226) -- (0.2101, 0.4239) -- (0.2111, 0.4252) -- (0.2121, 0.4265) -- (0.2130, 0.4278) -- (0.2140, 0.4291) -- (0.2150, 0.4303) -- (0.2159, 0.4316) -- (0.2169, 0.4329) -- (0.2179, 0.4342) -- (0.2189, 0.4354) -- (0.2198, 0.4367) -- (0.2208, 0.4380) -- (0.2218, 0.4392) -- (0.2227, 0.4405) -- (0.2237, 0.4417) -- (0.2247, 0.4430) -- (0.2257, 0.4442) -- (0.2266, 0.4455) -- (0.2276, 0.4467) -- (0.2286, 0.4479) -- (0.2296, 0.4491) -- (0.2305, 0.4504) -- (0.2315, 0.4516) -- (0.2325, 0.4528) -- (0.2335, 0.4540) -- (0.2345, 0.4552) -- (0.2354, 0.4564) -- (0.2364, 0.4576) -- (0.2374, 0.4588) -- (0.2384, 0.4600) -- (0.2394, 0.4612) -- (0.2403, 0.4624) -- (0.2413, 0.4636) -- (0.2423, 0.4648) -- (0.2433, 0.4659) -- (0.2443, 0.4671) -- (0.2453, 0.4683) -- (0.2462, 0.4695) -- (0.2472, 0.4706) -- (0.2482, 0.4718) -- (0.2492, 0.4729) -- (0.2502, 0.4741) -- (0.2512, 0.4752) -- (0.2522, 0.4764) -- (0.2532, 0.4775) -- (0.2541, 0.4787) -- (0.2551, 0.4798) -- (0.2561, 0.4809) -- (0.2571, 0.4821) -- (0.2581, 0.4832) -- (0.2591, 0.4843) -- (0.2601, 0.4854) -- (0.2611, 0.4865) -- (0.2621, 0.4876) -- (0.2631, 0.4888) -- (0.2641, 0.4899) -- (0.2651, 0.4910) -- (0.2661, 0.4921) -- (0.2671, 0.4932) -- (0.2681, 0.4942) -- (0.2691, 0.4953) -- (0.2701, 0.4964) -- (0.2711, 0.4975) -- (0.2721, 0.4986) -- (0.2731, 0.4997) -- (0.2741, 0.5007) -- (0.2751, 0.5018) -- (0.2761, 0.5029) -- (0.2771, 0.5039) -- (0.2781, 0.5050) -- (0.2791, 0.5060) -- (0.2801, 0.5071) -- (0.2811, 0.5081) -- (0.2821, 0.5092) -- (0.2831, 0.5102) -- (0.2841, 0.5113) -- (0.2851, 0.5123) -- (0.2861, 0.5133) -- (0.2871, 0.5144) -- (0.2881, 0.5154) -- (0.2891, 0.5164) -- (0.2901, 0.5174) -- (0.2912, 0.5184) -- (0.2922, 0.5195) -- (0.2932, 0.5205) -- (0.2942, 0.5215) -- (0.2952, 0.5225) -- (0.2962, 0.5235) -- (0.2972, 0.5245) -- (0.2982, 0.5255) -- (0.2993, 0.5265) -- (0.3003, 0.5275) -- (0.3013, 0.5284) -- (0.3023, 0.5294) -- (0.3033, 0.5304) -- (0.3043, 0.5314) -- (0.3054, 0.5324) -- (0.3064, 0.5333) -- (0.3074, 0.5343) -- (0.3084, 0.5353) -- (0.3094, 0.5362) -- (0.3104, 0.5372) -- (0.3115, 0.5381) -- (0.3125, 0.5391) -- (0.3135, 0.5400) -- (0.3145, 0.5410) -- (0.3156, 0.5419) -- (0.3166, 0.5429) -- (0.3176, 0.5438) -- (0.3186, 0.5447) -- (0.3197, 0.5457) -- (0.3207, 0.5466) -- (0.3217, 0.5475) -- (0.3227, 0.5485) -- (0.3238, 0.5494) -- (0.3248, 0.5503) -- (0.3258, 0.5512) -- (0.3269, 0.5521) -- (0.3279, 0.5530) -- (0.3289, 0.5539) -- (0.3299, 0.5548) -- (0.3310, 0.5557) -- (0.3320, 0.5566) -- (0.3330, 0.5575) -- (0.3341, 0.5584) -- (0.3351, 0.5593) -- (0.3361, 0.5602) -- (0.3372, 0.5611) -- (0.3382, 0.5620) -- (0.3393, 0.5629) -- (0.3403, 0.5637) -- (0.3413, 0.5646) -- (0.3424, 0.5655) -- (0.3434, 0.5663) -- (0.3444, 0.5672) -- (0.3455, 0.5681) -- (0.3465, 0.5689) -- (0.3476, 0.5698) -- (0.3486, 0.5706) -- (0.3496, 0.5715) -- (0.3507, 0.5723) -- (0.3517, 0.5732) -- (0.3528, 0.5740) -- (0.3538, 0.5749) -- (0.3549, 0.5757) -- (0.3559, 0.5765) -- (0.3570, 0.5774) -- (0.3580, 0.5782) -- (0.3590, 0.5790) -- (0.3601, 0.5799) -- (0.3611, 0.5807) -- (0.3622, 0.5815) -- (0.3632, 0.5823) -- (0.3643, 0.5831) -- (0.3653, 0.5839) -- (0.3664, 0.5848) -- (0.3674, 0.5856) -- (0.3685, 0.5864) -- (0.3695, 0.5872) -- (0.3706, 0.5880) -- (0.3717, 0.5888) -- (0.3727, 0.5896) -- (0.3738, 0.5904) -- (0.3748, 0.5911) -- (0.3759, 0.5919) -- (0.3769, 0.5927) -- (0.3780, 0.5935) -- (0.3790, 0.5943) -- (0.3801, 0.5951) -- (0.3812, 0.5958) -- (0.3822, 0.5966) -- (0.3833, 0.5974) -- (0.3843, 0.5981) -- (0.3854, 0.5989) -- (0.3865, 0.5997) -- (0.3875, 0.6004) -- (0.3886, 0.6012) -- (0.3897, 0.6019) -- (0.3907, 0.6027) -- (0.3918, 0.6034) -- (0.3928, 0.6042) -- (0.3939, 0.6049) -- (0.3950, 0.6057) -- (0.3960, 0.6064) -- (0.3971, 0.6072) -- (0.3982, 0.6079) -- (0.3992, 0.6086) -- (0.4003, 0.6094) -- (0.4014, 0.6101) -- (0.4025, 0.6108) -- (0.4035, 0.6115) -- (0.4046, 0.6123) -- (0.4057, 0.6130) -- (0.4067, 0.6137) -- (0.4078, 0.6144) -- (0.4089, 0.6151) -- (0.4100, 0.6158) -- (0.4110, 0.6165) -- (1.0000, 0.0000);

\node[above] at (0, 1.35) {\footnotesize $r(q)$};
\node[right] at (1.1, 0) {\footnotesize $q$};
\node[below] at (0, 0) {\footnotesize $0$};
\draw[very thick] (1, 0) -- (1, 1.5pt);
\node[below] at (1, 0) {\footnotesize $1$};
\draw[thin, dashed] (0, 0) -- (0.35, 0.6572);

\draw[very thick] (0.35, 0) -- (0.35, 1.5pt);
\node[below] at (0.35, 0) {\footnotesize $x$};
\draw[thin, dashed] (0.35, 0) -- (0.35, 0.6572) -- (0, 0.6572);

\draw[very thick] (0.2561, 0) -- (0.2561, 1.5pt);
\node[below] at (0.2561, 0.025) {\footnotesize $\overline{x}$};
\node[left] at (0, 0.6572) {\footnotesize $\theta \cdot x$};
\node[left] at (0, 0.4809) {\footnotesize $\theta \cdot \overline{x}$};
\draw[thin, dashed] (0.2561, 0) -- (0.2561, 0.4809) -- (0, 0.4809);

\draw[thin, dashed] (1, 0) -- (1, 1.35);

\draw[thin, fill = green] (0.35, 0.6572) circle(0.5pt);
\draw[thin, fill = green] (0.2561, 0.4809) circle(0.5pt);

\draw[very thick] (0, 0.4809) -- (1.5pt, 0.4809);
\draw[very thick] (0, 0.6572) -- (1.5pt, 0.6572);
\node[right, color = blue] at (0.55, 0.65) {\footnotesize $r_k(q)$};
\node[left, color = red] at (0.875, 0.1) {\footnotesize $\rr_k(q)$};
\end{tikzpicture}
\label{fig:lem:regular1}
}
\subfigure[$r_k(q)$ and $r_{\tan}(q)$]{
\begin{tikzpicture}[thick, smooth, scale = 2.1]
\draw[->] (0, 0) -- (1.1, 0);
\draw[->] (0, 0) -- (0, 1.35);

\draw[color = blue, domain = 0: 0.5] plot (\x, {0.8 - 0.8 * (1 - \x)^4});
\draw[color = blue] (0.5000, 0.7500) -- (1.0000, 0.0000);

\draw[color = Sepia] (0.35, 0.6572) -- (1, 1.2284);
\node[anchor = south east, color = Sepia] at (0.9, 1.025) {\footnotesize
$r_{\tan}(q)$};

\node[above] at (0, 1.35) {\footnotesize $r(q)$};
\node[right] at (1.1, 0) {\footnotesize $q$};
\node[below] at (0, 0) {\footnotesize $0$};
\draw[very thick] (1, 0) -- (1, 1.5pt);
\node[below] at (1, 0) {\footnotesize $1$};
\draw[thin, dashed] (0, 0) -- (0.35, 0.6572);

\draw[very thick] (0.35, 0) -- (0.35, 1.5pt);
\node[below] at (0.35, 0) {\footnotesize $x$};
\node[left] at (0, 0.6572) {\footnotesize $\theta \cdot x$};
\draw[thin, dashed] (0.35, 0) -- (0.35, 0.6572) -- (0, 0.6572);

\draw[thin, dashed] (1, 0) -- (1, 1.35);

\draw[thin, fill = green] (0.35, 0.6572) circle(0.5pt);
\draw[thin, fill = green] (1, 1.2284) circle(0.5pt);

\draw[very thick] (0, 0.6572) -- (1.5pt, 0.6572);
\node[right, color = blue] at (0.55, 0.65) {\footnotesize $r_k(q)$};
\end{tikzpicture}
\label{fig:lem:regular2}
}
\subfigure[$r_{\tan}(q)$ and $\rr_{\tan}(q)$]{
\begin{tikzpicture}[thick, smooth, scale = 2.1]
\draw[->] (0, 0) -- (1.1, 0);
\draw[->] (0, 0) -- (0, 1.35);
\draw[color = Sepia] (0.35, 0.6572) -- (1, 1.2284);
\draw[color = BurntOrange] (0.2561, 0.4809) -- (0.2571, 0.4821) -- (0.2581, 0.4832) -- (0.2591, 0.4843) -- (0.2601, 0.4855) -- (0.2611, 0.4866) -- (0.2621, 0.4877) -- (0.2631, 0.4888) -- (0.2641, 0.4900) -- (0.2651, 0.4911) -- (0.2661, 0.4922) -- (0.2671, 0.4934) -- (0.2681, 0.4945) -- (0.2691, 0.4956) -- (0.2701, 0.4968) -- (0.2711, 0.4979) -- (0.2721, 0.4990) -- (0.2731, 0.5002) -- (0.2741, 0.5013) -- (0.2751, 0.5024) -- (0.2761, 0.5036) -- (0.2771, 0.5047) -- (0.2781, 0.5058) -- (0.2791, 0.5070) -- (0.2802, 0.5081) -- (0.2812, 0.5092) -- (0.2822, 0.5104) -- (0.2832, 0.5115) -- (0.2842, 0.5126) -- (0.2852, 0.5138) -- (0.2862, 0.5149) -- (0.2873, 0.5160) -- (0.2883, 0.5172) -- (0.2893, 0.5183) -- (0.2903, 0.5194) -- (0.2913, 0.5206) -- (0.2924, 0.5217) -- (0.2934, 0.5228) -- (0.2944, 0.5240) -- (0.2954, 0.5251) -- (0.2964, 0.5263) -- (0.2975, 0.5274) -- (0.2985, 0.5285) -- (0.2995, 0.5297) -- (0.3005, 0.5308) -- (0.3016, 0.5319) -- (0.3026, 0.5331) -- (0.3036, 0.5342) -- (0.3047, 0.5353) -- (0.3057, 0.5365) -- (0.3067, 0.5376) -- (0.3077, 0.5388) -- (0.3088, 0.5399) -- (0.3098, 0.5410) -- (0.3108, 0.5422) -- (0.3119, 0.5433) -- (0.3129, 0.5444) -- (0.3139, 0.5456) -- (0.3150, 0.5467) -- (0.3160, 0.5479) -- (0.3171, 0.5490) -- (0.3181, 0.5501) -- (0.3191, 0.5513) -- (0.3202, 0.5524) -- (0.3212, 0.5536) -- (0.3223, 0.5547) -- (0.3233, 0.5558) -- (0.3243, 0.5570) -- (0.3254, 0.5581) -- (0.3264, 0.5592) -- (0.3275, 0.5604) -- (0.3285, 0.5615) -- (0.3296, 0.5627) -- (0.3306, 0.5638) -- (0.3317, 0.5649) -- (0.3327, 0.5661) -- (0.3338, 0.5672) -- (0.3348, 0.5684) -- (0.3359, 0.5695) -- (0.3369, 0.5707) -- (0.3380, 0.5718) -- (0.3390, 0.5729) -- (0.3401, 0.5741) -- (0.3411, 0.5752) -- (0.3422, 0.5764) -- (0.3432, 0.5775) -- (0.3443, 0.5786) -- (0.3453, 0.5798) -- (0.3464, 0.5809) -- (0.3475, 0.5821) -- (0.3485, 0.5832) -- (0.3496, 0.5843) -- (0.3506, 0.5855) -- (0.3517, 0.5866) -- (0.3528, 0.5878) -- (0.3538, 0.5889) -- (0.3549, 0.5901) -- (0.3559, 0.5912) -- (0.3570, 0.5923) -- (0.3581, 0.5935) -- (0.3591, 0.5946) -- (0.3602, 0.5958) -- (0.3613, 0.5969) -- (0.3623, 0.5981) -- (0.3634, 0.5992) -- (0.3645, 0.6003) -- (0.3655, 0.6015) -- (0.3666, 0.6026) -- (0.3677, 0.6038) -- (0.3687, 0.6049) -- (0.3698, 0.6061) -- (0.3709, 0.6072) -- (0.3720, 0.6083) -- (0.3730, 0.6095) -- (0.3741, 0.6106) -- (0.3752, 0.6118) -- (0.3762, 0.6129) -- (0.3773, 0.6141) -- (0.3784, 0.6152) -- (0.3795, 0.6164) -- (0.3805, 0.6175) -- (0.3816, 0.6186) -- (0.3827, 0.6198) -- (0.3838, 0.6209) -- (0.3849, 0.6221) -- (0.3859, 0.6232) -- (0.3870, 0.6244) -- (0.3881, 0.6255) -- (0.3892, 0.6267) -- (0.3903, 0.6278) -- (0.3913, 0.6290) -- (0.3924, 0.6301) -- (0.3935, 0.6312) -- (0.3946, 0.6324) -- (0.3957, 0.6335) -- (0.3968, 0.6347) -- (0.3978, 0.6358) -- (0.3989, 0.6370) -- (0.4000, 0.6381) -- (0.4011, 0.6393) -- (0.4022, 0.6404) -- (0.4033, 0.6416) -- (0.4044, 0.6427) -- (0.4055, 0.6439) -- (0.4065, 0.6450) -- (0.4076, 0.6461) -- (0.4087, 0.6473) -- (0.4098, 0.6484) -- (0.4109, 0.6496) -- (0.4120, 0.6507) -- (0.4131, 0.6519) -- (0.4142, 0.6530) -- (0.4153, 0.6542) -- (0.4164, 0.6553) -- (0.4175, 0.6565) -- (0.4186, 0.6576) -- (0.4197, 0.6588) -- (0.4208, 0.6599) -- (0.4219, 0.6611) -- (0.4230, 0.6622) -- (0.4241, 0.6634) -- (0.4252, 0.6645) -- (0.4263, 0.6657) -- (0.4273, 0.6668) -- (0.4284, 0.6679) -- (0.4295, 0.6691) -- (0.4307, 0.6702) -- (0.4318, 0.6714) -- (0.4329, 0.6725) -- (0.4340, 0.6737) -- (0.4351, 0.6748) -- (0.4362, 0.6760) -- (0.4373, 0.6771) -- (0.4384, 0.6783) -- (0.4395, 0.6794) -- (0.4406, 0.6806) -- (0.4417, 0.6817) -- (0.4428, 0.6829) -- (0.4439, 0.6840) -- (0.4450, 0.6852) -- (0.4461, 0.6863) -- (0.4472, 0.6875) -- (0.4483, 0.6886) -- (0.4494, 0.6898) -- (0.4505, 0.6909) -- (0.4517, 0.6921) -- (0.4528, 0.6932) -- (0.4539, 0.6944) -- (0.4550, 0.6955) -- (0.4561, 0.6967) -- (0.4572, 0.6978) -- (0.4583, 0.6990) -- (0.4594, 0.7001) -- (0.4606, 0.7013) -- (0.4617, 0.7024) -- (0.4628, 0.7036) -- (0.4639, 0.7047) -- (0.4650, 0.7059) -- (0.4661, 0.7070) -- (0.4672, 0.7082) -- (0.4684, 0.7093) -- (0.4695, 0.7105) -- (0.4706, 0.7116) -- (0.4717, 0.7128) -- (0.4728, 0.7139) -- (0.4740, 0.7151) -- (0.4751, 0.7162) -- (0.4762, 0.7174) -- (0.4773, 0.7185) -- (0.4784, 0.7197) -- (0.4796, 0.7208) -- (0.4807, 0.7220) -- (0.4818, 0.7231) -- (0.4829, 0.7243) -- (0.4840, 0.7254) -- (0.4852, 0.7266) -- (0.4863, 0.7277) -- (0.4874, 0.7289) -- (0.4885, 0.7300) -- (0.4897, 0.7312) -- (0.4908, 0.7323) -- (0.4919, 0.7335) -- (0.4930, 0.7346) -- (0.4942, 0.7358) -- (0.4953, 0.7369) -- (0.4964, 0.7381) -- (0.4975, 0.7392) -- (0.4987, 0.7404) -- (0.4998, 0.7415) -- (0.5009, 0.7427) -- (0.5021, 0.7438) -- (0.5032, 0.7450) -- (0.5043, 0.7461) -- (0.5055, 0.7473) -- (0.5066, 0.7485) -- (0.5077, 0.7496) -- (0.5088, 0.7508) -- (0.5100, 0.7519) -- (0.5111, 0.7531) -- (0.5122, 0.7542) -- (0.5134, 0.7554) -- (0.5145, 0.7565) -- (0.5156, 0.7577) -- (0.5168, 0.7588) -- (0.5179, 0.7600) -- (0.5190, 0.7611) -- (0.5202, 0.7623) -- (0.5213, 0.7634) -- (0.5225, 0.7646) -- (0.5236, 0.7657) -- (0.5247, 0.7669) -- (0.5259, 0.7680) -- (0.5270, 0.7692) -- (0.5281, 0.7703) -- (0.5293, 0.7715) -- (0.5304, 0.7727) -- (0.5316, 0.7738) -- (0.5327, 0.7750) -- (0.5338, 0.7761) -- (0.5350, 0.7773) -- (0.5361, 0.7784) -- (0.5373, 0.7796) -- (0.5384, 0.7807) -- (0.5395, 0.7819) -- (0.5407, 0.7830) -- (0.5418, 0.7842) -- (0.5430, 0.7853) -- (0.5441, 0.7865) -- (0.5453, 0.7876) -- (0.5464, 0.7888) -- (0.5475, 0.7899) -- (0.5487, 0.7911) -- (0.5498, 0.7923) -- (0.5510, 0.7934) -- (0.5521, 0.7946) -- (0.5533, 0.7957) -- (0.5544, 0.7969) -- (0.5556, 0.7980) -- (0.5567, 0.7992) -- (0.5579, 0.8003) -- (0.5590, 0.8015) -- (0.5602, 0.8026) -- (0.5613, 0.8038) -- (0.5625, 0.8049) -- (0.5636, 0.8061) -- (0.5648, 0.8072) -- (0.5659, 0.8084) -- (0.5671, 0.8096) -- (0.5682, 0.8107) -- (0.5694, 0.8119) -- (0.5705, 0.8130) -- (0.5717, 0.8142) -- (0.5728, 0.8153) -- (0.5740, 0.8165) -- (0.5751, 0.8176) -- (0.5763, 0.8188) -- (0.5774, 0.8199) -- (0.5786, 0.8211) -- (0.5797, 0.8222) -- (0.5809, 0.8234) -- (0.5820, 0.8246) -- (0.5832, 0.8257) -- (0.5843, 0.8269) -- (0.5855, 0.8280) -- (0.5867, 0.8292) -- (0.5878, 0.8303) -- (0.5890, 0.8315) -- (0.5901, 0.8326) -- (0.5913, 0.8338) -- (0.5924, 0.8349) -- (0.5936, 0.8361) -- (0.5948, 0.8372) -- (0.5959, 0.8384) -- (0.5971, 0.8396) -- (0.5982, 0.8407) -- (0.5994, 0.8419) -- (0.6005, 0.8430) -- (0.6017, 0.8442) -- (0.6029, 0.8453) -- (0.6040, 0.8465) -- (0.6052, 0.8476) -- (0.6063, 0.8488) -- (0.6075, 0.8499) -- (0.6087, 0.8511) -- (0.6098, 0.8523) -- (0.6110, 0.8534) -- (0.6122, 0.8546) -- (0.6133, 0.8557) -- (0.6145, 0.8569) -- (0.6156, 0.8580) -- (0.6168, 0.8592) -- (0.6180, 0.8603) -- (0.6191, 0.8615) -- (0.6203, 0.8626) -- (0.6215, 0.8638) -- (0.6226, 0.8650) -- (0.6238, 0.8661) -- (0.6250, 0.8673) -- (0.6261, 0.8684) -- (0.6273, 0.8696) -- (0.6285, 0.8707) -- (0.6296, 0.8719) -- (0.6308, 0.8730) -- (0.6320, 0.8742) -- (0.6331, 0.8753) -- (0.6343, 0.8765) -- (0.6355, 0.8777) -- (0.6366, 0.8788) -- (0.6378, 0.8800) -- (0.6390, 0.8811) -- (0.6401, 0.8823) -- (0.6413, 0.8834) -- (0.6425, 0.8846) -- (0.6436, 0.8857) -- (0.6448, 0.8869) -- (0.6460, 0.8880) -- (0.6472, 0.8892) -- (0.6483, 0.8904) -- (0.6495, 0.8915) -- (0.6507, 0.8927) -- (0.6518, 0.8938) -- (0.6530, 0.8950) -- (0.6542, 0.8961) -- (0.6554, 0.8973) -- (0.6565, 0.8984) -- (0.6577, 0.8996) -- (0.6589, 0.9007) -- (0.6601, 0.9019) -- (0.6612, 0.9031) -- (0.6624, 0.9042) -- (0.6636, 0.9054) -- (0.6648, 0.9065) -- (0.6659, 0.9077) -- (0.6671, 0.9088) -- (0.6683, 0.9100) -- (0.6695, 0.9111) -- (0.6706, 0.9123) -- (0.6718, 0.9135) -- (0.6730, 0.9146) -- (0.6742, 0.9158) -- (0.6753, 0.9169) -- (0.6765, 0.9181) -- (0.6777, 0.9192) -- (0.6789, 0.9204) -- (0.6800, 0.9215) -- (0.6812, 0.9227) -- (0.6824, 0.9238) -- (0.6836, 0.9250) -- (0.6848, 0.9262) -- (0.6859, 0.9273) -- (0.6871, 0.9285) -- (0.6883, 0.9296) -- (0.6895, 0.9308) -- (0.6907, 0.9319) -- (0.6918, 0.9331) -- (0.6930, 0.9342) -- (0.6942, 0.9354) -- (0.6954, 0.9366) -- (0.6966, 0.9377) -- (0.6977, 0.9389) -- (0.6989, 0.9400) -- (0.7001, 0.9412) -- (0.7013, 0.9423) -- (0.7025, 0.9435) -- (0.7037, 0.9446) -- (0.7048, 0.9458) -- (0.7060, 0.9469) -- (0.7072, 0.9481) -- (0.7084, 0.9493) -- (0.7096, 0.9504) -- (0.7108, 0.9516) -- (0.7119, 0.9527) -- (0.7131, 0.9539) -- (0.7143, 0.9550) -- (0.7155, 0.9562) -- (0.7167, 0.9573) -- (0.7179, 0.9585) -- (0.7190, 0.9597) -- (0.7202, 0.9608) -- (0.7214, 0.9620) -- (0.7226, 0.9631) -- (0.7238, 0.9643) -- (0.7250, 0.9654) -- (0.7262, 0.9666) -- (0.7274, 0.9677) -- (0.7285, 0.9689) -- (0.7297, 0.9701) -- (0.7309, 0.9712) -- (0.7321, 0.9724) -- (0.7333, 0.9735) -- (0.7345, 0.9747) -- (0.7357, 0.9758) -- (0.7369, 0.9770) -- (0.7380, 0.9781) -- (0.7392, 0.9793) -- (0.7404, 0.9804) -- (0.7416, 0.9816) -- (0.7428, 0.9828) -- (0.7440, 0.9839) -- (0.7452, 0.9851) -- (0.7464, 0.9862) -- (0.7476, 0.9874) -- (0.7488, 0.9885) -- (0.7499, 0.9897) -- (0.7511, 0.9908) -- (0.7523, 0.9920) -- (0.7535, 0.9932) -- (0.7547, 0.9943) -- (0.7559, 0.9955) -- (0.7571, 0.9966) -- (0.7583, 0.9978) -- (0.7595, 0.9989) -- (0.7607, 1.0001) -- (0.7619, 1.0012) -- (0.7631, 1.0024) -- (0.7643, 1.0035) -- (0.7654, 1.0047) -- (0.7666, 1.0059) -- (0.7678, 1.0070) -- (0.7690, 1.0082) -- (0.7702, 1.0093) -- (0.7714, 1.0105) -- (0.7726, 1.0116) -- (0.7738, 1.0128) -- (0.7750, 1.0139) -- (0.7762, 1.0151) -- (0.7774, 1.0162) -- (0.7786, 1.0174) -- (0.7798, 1.0186) -- (0.7810, 1.0197) -- (0.7822, 1.0209) -- (0.7834, 1.0220) -- (0.7846, 1.0232) -- (0.7858, 1.0243) -- (0.7870, 1.0255) -- (0.7882, 1.0266) -- (0.7894, 1.0278) -- (0.7906, 1.0289) -- (0.7918, 1.0301) -- (0.7930, 1.0313) -- (0.7941, 1.0324) -- (0.7953, 1.0336) -- (0.7965, 1.0347) -- (0.7977, 1.0359) -- (0.7989, 1.0370) -- (0.8001, 1.0382) -- (0.8013, 1.0393) -- (0.8025, 1.0405) -- (0.8037, 1.0416) -- (0.8049, 1.0428) -- (0.8061, 1.0440) -- (0.8073, 1.0451) -- (0.8085, 1.0463) -- (0.8097, 1.0474) -- (0.8109, 1.0486) -- (0.8121, 1.0497) -- (0.8133, 1.0509) -- (0.8145, 1.0520) -- (0.8157, 1.0532) -- (0.8169, 1.0543) -- (0.8181, 1.0555) -- (0.8193, 1.0567) -- (0.8206, 1.0578) -- (0.8218, 1.0590) -- (0.8230, 1.0601) -- (0.8242, 1.0613) -- (0.8254, 1.0624) -- (0.8266, 1.0636) -- (0.8278, 1.0647) -- (0.8290, 1.0659) -- (0.8302, 1.0670) -- (0.8314, 1.0682) -- (0.8326, 1.0694) -- (0.8338, 1.0705) -- (0.8350, 1.0717) -- (0.8362, 1.0728) -- (0.8374, 1.0740) -- (0.8386, 1.0751) -- (0.8398, 1.0763) -- (0.8410, 1.0774) -- (0.8422, 1.0786) -- (0.8434, 1.0797) -- (0.8446, 1.0809) -- (0.8458, 1.0820) -- (0.8470, 1.0832) -- (0.8482, 1.0844) -- (0.8494, 1.0855) -- (0.8507, 1.0867) -- (0.8519, 1.0878) -- (0.8531, 1.0890) -- (0.8543, 1.0901) -- (0.8555, 1.0913) -- (0.8567, 1.0924) -- (0.8579, 1.0936) -- (0.8591, 1.0947) -- (0.8603, 1.0959) -- (0.8615, 1.0970) -- (0.8627, 1.0982) -- (0.8639, 1.0994) -- (0.8651, 1.1005) -- (0.8663, 1.1017) -- (0.8675, 1.1028) -- (0.8688, 1.1040) -- (0.8700, 1.1051) -- (0.8712, 1.1063) -- (0.8724, 1.1074) -- (0.8736, 1.1086) -- (0.8748, 1.1097) -- (0.8760, 1.1109) -- (0.8772, 1.1120) -- (0.8784, 1.1132) -- (0.8796, 1.1144) -- (0.8808, 1.1155) -- (0.8821, 1.1167) -- (0.8833, 1.1178) -- (0.8845, 1.1190) -- (0.8857, 1.1201) -- (0.8869, 1.1213) -- (0.8881, 1.1224) -- (0.8893, 1.1236) -- (0.8905, 1.1247) -- (0.8917, 1.1259) -- (0.8929, 1.1270) -- (0.8942, 1.1282) -- (0.8954, 1.1293) -- (0.8966, 1.1305) -- (0.8978, 1.1316) -- (0.8990, 1.1328) -- (0.9002, 1.1340) -- (0.9014, 1.1351) -- (0.9026, 1.1363) -- (0.9039, 1.1374) -- (0.9051, 1.1386) -- (0.9063, 1.1397) -- (0.9075, 1.1409) -- (0.9087, 1.1420) -- (0.9099, 1.1432) -- (0.9111, 1.1443) -- (0.9123, 1.1455) -- (0.9136, 1.1466) -- (0.9148, 1.1478) -- (0.9160, 1.1489) -- (0.9172, 1.1501) -- (0.9184, 1.1512) -- (0.9196, 1.1524) -- (0.9208, 1.1536) -- (0.9221, 1.1547) -- (0.9233, 1.1559) -- (0.9245, 1.1570) -- (0.9257, 1.1582) -- (0.9269, 1.1593) -- (0.9281, 1.1605) -- (0.9293, 1.1616) -- (0.9306, 1.1628) -- (0.9318, 1.1639) -- (0.9330, 1.1651) -- (0.9342, 1.1662) -- (0.9354, 1.1674) -- (0.9366, 1.1685) -- (0.9378, 1.1697) -- (0.9391, 1.1708) -- (0.9403, 1.1720) -- (0.9415, 1.1731) -- (0.9427, 1.1743) -- (0.9439, 1.1754) -- (0.9451, 1.1766) -- (0.9464, 1.1778) -- (0.9476, 1.1789) -- (0.9488, 1.1801) -- (0.9500, 1.1812) -- (0.9512, 1.1824) -- (0.9524, 1.1835) -- (0.9537, 1.1847) -- (0.9549, 1.1858) -- (0.9561, 1.1870) -- (0.9573, 1.1881) -- (0.9585, 1.1893) -- (0.9598, 1.1904) -- (0.9610, 1.1916) -- (0.9622, 1.1927) -- (0.9634, 1.1939) -- (0.9646, 1.1950) -- (0.9658, 1.1962) -- (0.9671, 1.1973) -- (0.9683, 1.1985) -- (0.9695, 1.1996) -- (0.9707, 1.2008) -- (0.9719, 1.2019) -- (0.9732, 1.2031) -- (0.9744, 1.2042) -- (0.9756, 1.2054) -- (0.9768, 1.2065) -- (0.9780, 1.2077) -- (0.9793, 1.2088) -- (0.9805, 1.2100) -- (0.9817, 1.2111) -- (0.9829, 1.2123) -- (0.9841, 1.2135) -- (0.9854, 1.2146) -- (0.9866, 1.2158) -- (0.9878, 1.2169) -- (0.9890, 1.2181) -- (0.9902, 1.2192) -- (0.9915, 1.2204) -- (0.9927, 1.2215) -- (0.9939, 1.2227) -- (0.9951, 1.2238) -- (0.9963, 1.2250) -- (0.9976, 1.2261) -- (0.9988, 1.2273) -- (1.0000, 1.2284);

\node[above] at (0, 1.35) {\footnotesize $r(q)$};
\node[right] at (1.1, 0) {\footnotesize $q$};
\node[below] at (0, 0) {\footnotesize $0$};
\draw[very thick] (1, 0) -- (1, 1.5pt);
\node[below] at (1, 0) {\footnotesize $1$};
\draw[thin, dashed] (0, 0) -- (0.35, 0.6572);

\draw[very thick] (0.35, 0) -- (0.35, 1.5pt);
\node[below] at (0.35, 0) {\footnotesize $x$};
\draw[thin, dashed] (0.35, 0) -- (0.35, 0.6572) -- (0, 0.6572);

\draw[very thick] (0.2561, 0) -- (0.2561, 1.5pt);
\node[below] at (0.2561, 0.025) {\footnotesize $\overline{x}$};
\node[left] at (0, 0.6572) {\footnotesize $\theta \cdot x$};
\node[left] at (0, 0.4809) {\footnotesize $\theta \cdot \overline{x}$};
\draw[thin, dashed] (0.2561, 0) -- (0.2561, 0.4809) -- (0, 0.4809);

\draw[thin, dashed] (1, 0) -- (1, 1.35);

\draw[thin, fill = green] (0.35, 0.6572) circle(0.5pt);
\draw[thin, fill = green] (0.2561, 0.4809) circle(0.5pt);
\draw[thin, fill = green] (1, 1.2284) circle(0.5pt);

\draw[very thick] (0, 0.4809) -- (1.5pt, 0.4809);
\draw[very thick] (0, 0.6572) -- (1.5pt, 0.6572);
\node[anchor = south east, color = Sepia] at (0.9, 1.025) {\footnotesize
$r_{\tan}(q)$};
\node[below, color = BurntOrange] at (0.7, 0.85) {\footnotesize $r_k(q)$};
\end{tikzpicture}
\label{fig:lem:regular3}
}
\subfigure[$\rr_k(q)$ and $\rr_{\tan}(q)$]{
\begin{tikzpicture}[thick, smooth, scale = 2.1]
\draw[->] (0, 0) -- (1.1, 0);
\draw[->] (0, 0) -- (0, 1.35);
\node[above] at (0, 1.35) {\footnotesize $r(q)$};
\node[right] at (1.1, 0) {\footnotesize $q$};
\node[below] at (0, 0) {\footnotesize $0$};
\draw[color = red] (0.0000, 0.0000) -- (0.0004, 0.0011) -- (0.0012, 0.0035) -- (0.0021, 0.0060) -- (0.0029, 0.0084) -- (0.0038, 0.0108) -- (0.0047, 0.0133) -- (0.0055, 0.0157) -- (0.0064, 0.0181) -- (0.0072, 0.0205) -- (0.0081, 0.0229) -- (0.0089, 0.0253) -- (0.0098, 0.0277) -- (0.0107, 0.0301) -- (0.0115, 0.0324) -- (0.0124, 0.0348) -- (0.0132, 0.0372) -- (0.0141, 0.0395) -- (0.0150, 0.0419) -- (0.0158, 0.0442) -- (0.0167, 0.0465) -- (0.0176, 0.0489) -- (0.0184, 0.0512) -- (0.0193, 0.0535) -- (0.0201, 0.0558) -- (0.0210, 0.0581) -- (0.0219, 0.0604) -- (0.0227, 0.0627) -- (0.0236, 0.0650) -- (0.0245, 0.0673) -- (0.0253, 0.0696) -- (0.0262, 0.0719) -- (0.0271, 0.0741) -- (0.0279, 0.0764) -- (0.0288, 0.0787) -- (0.0297, 0.0809) -- (0.0305, 0.0831) -- (0.0314, 0.0854) -- (0.0323, 0.0876) -- (0.0332, 0.0898) -- (0.0340, 0.0921) -- (0.0349, 0.0943) -- (0.0358, 0.0965) -- (0.0366, 0.0987) -- (0.0375, 0.1009) -- (0.0384, 0.1031) -- (0.0393, 0.1053) -- (0.0401, 0.1074) -- (0.0410, 0.1096) -- (0.0419, 0.1118) -- (0.0428, 0.1140) -- (0.0436, 0.1161) -- (0.0445, 0.1183) -- (0.0454, 0.1204) -- (0.0463, 0.1226) -- (0.0472, 0.1247) -- (0.0480, 0.1268) -- (0.0489, 0.1289) -- (0.0498, 0.1311) -- (0.0507, 0.1332) -- (0.0515, 0.1353) -- (0.0524, 0.1374) -- (0.0533, 0.1395) -- (0.0542, 0.1416) -- (0.0551, 0.1437) -- (0.0560, 0.1457) -- (0.0568, 0.1478) -- (0.0577, 0.1499) -- (0.0586, 0.1519) -- (0.0595, 0.1540) -- (0.0604, 0.1560) -- (0.0613, 0.1581) -- (0.0621, 0.1601) -- (0.0630, 0.1622) -- (0.0639, 0.1642) -- (0.0648, 0.1662) -- (0.0657, 0.1682) -- (0.0666, 0.1703) -- (0.0675, 0.1723) -- (0.0684, 0.1743) -- (0.0692, 0.1763) -- (0.0701, 0.1783) -- (0.0710, 0.1802) -- (0.0719, 0.1822) -- (0.0728, 0.1842) -- (0.0737, 0.1862) -- (0.0746, 0.1881) -- (0.0755, 0.1901) -- (0.0764, 0.1921) -- (0.0773, 0.1940) -- (0.0782, 0.1960) -- (0.0791, 0.1979) -- (0.0800, 0.1998) -- (0.0809, 0.2018) -- (0.0818, 0.2037) -- (0.0826, 0.2056) -- (0.0835, 0.2075) -- (0.0844, 0.2094) -- (0.0853, 0.2113) -- (0.0862, 0.2132) -- (0.0871, 0.2151) -- (0.0880, 0.2170) -- (0.0889, 0.2189) -- (0.0898, 0.2208) -- (0.0907, 0.2226) -- (0.0916, 0.2245) -- (0.0925, 0.2264) -- (0.0934, 0.2282) -- (0.0943, 0.2301) -- (0.0953, 0.2319) -- (0.0962, 0.2338) -- (0.0971, 0.2356) -- (0.0980, 0.2374) -- (0.0989, 0.2393) -- (0.0998, 0.2411) -- (0.1007, 0.2429) -- (0.1016, 0.2447) -- (0.1025, 0.2465) -- (0.1034, 0.2483) -- (0.1043, 0.2501) -- (0.1052, 0.2519) -- (0.1061, 0.2537) -- (0.1070, 0.2555) -- (0.1079, 0.2573) -- (0.1089, 0.2591) -- (0.1098, 0.2608) -- (0.1107, 0.2626) -- (0.1116, 0.2643) -- (0.1125, 0.2661) -- (0.1134, 0.2678) -- (0.1143, 0.2696) -- (0.1152, 0.2713) -- (0.1162, 0.2731) -- (0.1171, 0.2748) -- (0.1180, 0.2765) -- (0.1189, 0.2782) -- (0.1198, 0.2800) -- (0.1207, 0.2817) -- (0.1217, 0.2834) -- (0.1226, 0.2851) -- (0.1235, 0.2868) -- (0.1244, 0.2885) -- (0.1253, 0.2901) -- (0.1262, 0.2918) -- (0.1272, 0.2935) -- (0.1281, 0.2952) -- (0.1290, 0.2968) -- (0.1299, 0.2985) -- (0.1309, 0.3002) -- (0.1318, 0.3018) -- (0.1327, 0.3035) -- (0.1336, 0.3051) -- (0.1345, 0.3068) -- (0.1355, 0.3084) -- (0.1364, 0.3100) -- (0.1373, 0.3116) -- (0.1383, 0.3133) -- (0.1392, 0.3149) -- (0.1401, 0.3165) -- (0.1410, 0.3181) -- (0.1420, 0.3197) -- (0.1429, 0.3213) -- (0.1438, 0.3229) -- (0.1447, 0.3245) -- (0.1457, 0.3261) -- (0.1466, 0.3277) -- (0.1475, 0.3292) -- (0.1485, 0.3308) -- (0.1494, 0.3324) -- (0.1503, 0.3339) -- (0.1513, 0.3355) -- (0.1522, 0.3371) -- (0.1531, 0.3386) -- (0.1541, 0.3402) -- (0.1550, 0.3417) -- (0.1559, 0.3432) -- (0.1569, 0.3448) -- (0.1578, 0.3463) -- (0.1588, 0.3478) -- (0.1597, 0.3493) -- (0.1606, 0.3508) -- (0.1616, 0.3524) -- (0.1625, 0.3539) -- (0.1635, 0.3554) -- (0.1644, 0.3569) -- (0.1653, 0.3584) -- (0.1663, 0.3598) -- (0.1672, 0.3613) -- (0.1682, 0.3628) -- (0.1691, 0.3643) -- (0.1700, 0.3658) -- (0.1710, 0.3672) -- (0.1719, 0.3687) -- (0.1729, 0.3702) -- (0.1738, 0.3716) -- (0.1748, 0.3731) -- (0.1757, 0.3745) -- (0.1767, 0.3759) -- (0.1776, 0.3774) -- (0.1786, 0.3788) -- (0.1795, 0.3803) -- (0.1805, 0.3817) -- (0.1814, 0.3831) -- (0.1824, 0.3845) -- (0.1833, 0.3859) -- (0.1843, 0.3873) -- (0.1852, 0.3887) -- (0.1862, 0.3902) -- (0.1871, 0.3915) -- (0.1881, 0.3929) -- (0.1890, 0.3943) -- (0.1900, 0.3957) -- (0.1909, 0.3971) -- (0.1919, 0.3985) -- (0.1928, 0.3998) -- (0.1938, 0.4012) -- (0.1948, 0.4026) -- (0.1957, 0.4039) -- (0.1967, 0.4053) -- (0.1976, 0.4067) -- (0.1986, 0.4080) -- (0.1996, 0.4093) -- (0.2005, 0.4107) -- (0.2015, 0.4120) -- (0.2024, 0.4134) -- (0.2034, 0.4147) -- (0.2044, 0.4160) -- (0.2053, 0.4173) -- (0.2063, 0.4187) -- (0.2072, 0.4200) -- (0.2082, 0.4213) -- (0.2092, 0.4226) -- (0.2101, 0.4239) -- (0.2111, 0.4252) -- (0.2121, 0.4265) -- (0.2130, 0.4278) -- (0.2140, 0.4291) -- (0.2150, 0.4303) -- (0.2159, 0.4316) -- (0.2169, 0.4329) -- (0.2179, 0.4342) -- (0.2189, 0.4354) -- (0.2198, 0.4367) -- (0.2208, 0.4380) -- (0.2218, 0.4392) -- (0.2227, 0.4405) -- (0.2237, 0.4417) -- (0.2247, 0.4430) -- (0.2257, 0.4442) -- (0.2266, 0.4455) -- (0.2276, 0.4467) -- (0.2286, 0.4479) -- (0.2296, 0.4491) -- (0.2305, 0.4504) -- (0.2315, 0.4516) -- (0.2325, 0.4528) -- (0.2335, 0.4540) -- (0.2345, 0.4552) -- (0.2354, 0.4564) -- (0.2364, 0.4576) -- (0.2374, 0.4588) -- (0.2384, 0.4600) -- (0.2394, 0.4612) -- (0.2403, 0.4624) -- (0.2413, 0.4636) -- (0.2423, 0.4648) -- (0.2433, 0.4659) -- (0.2443, 0.4671) -- (0.2453, 0.4683) -- (0.2462, 0.4695) -- (0.2472, 0.4706) -- (0.2482, 0.4718) -- (0.2492, 0.4729) -- (0.2502, 0.4741) -- (0.2512, 0.4752) -- (0.2522, 0.4764) -- (0.2532, 0.4775) -- (0.2541, 0.4787) -- (0.2551, 0.4798) -- (0.2561, 0.4809) -- (0.2571, 0.4821) -- (0.2581, 0.4832) -- (0.2591, 0.4843) -- (0.2601, 0.4854) -- (0.2611, 0.4865) -- (0.2621, 0.4876) -- (0.2631, 0.4888) -- (0.2641, 0.4899) -- (0.2651, 0.4910) -- (0.2661, 0.4921) -- (0.2671, 0.4932) -- (0.2681, 0.4942) -- (0.2691, 0.4953) -- (0.2701, 0.4964) -- (0.2711, 0.4975) -- (0.2721, 0.4986) -- (0.2731, 0.4997) -- (0.2741, 0.5007) -- (0.2751, 0.5018) -- (0.2761, 0.5029) -- (0.2771, 0.5039) -- (0.2781, 0.5050) -- (0.2791, 0.5060) -- (0.2801, 0.5071) -- (0.2811, 0.5081) -- (0.2821, 0.5092) -- (0.2831, 0.5102) -- (0.2841, 0.5113) -- (0.2851, 0.5123) -- (0.2861, 0.5133) -- (0.2871, 0.5144) -- (0.2881, 0.5154) -- (0.2891, 0.5164) -- (0.2901, 0.5174) -- (0.2912, 0.5184) -- (0.2922, 0.5195) -- (0.2932, 0.5205) -- (0.2942, 0.5215) -- (0.2952, 0.5225) -- (0.2962, 0.5235) -- (0.2972, 0.5245) -- (0.2982, 0.5255) -- (0.2993, 0.5265) -- (0.3003, 0.5275) -- (0.3013, 0.5284) -- (0.3023, 0.5294) -- (0.3033, 0.5304) -- (0.3043, 0.5314) -- (0.3054, 0.5324) -- (0.3064, 0.5333) -- (0.3074, 0.5343) -- (0.3084, 0.5353) -- (0.3094, 0.5362) -- (0.3104, 0.5372) -- (0.3115, 0.5381) -- (0.3125, 0.5391) -- (0.3135, 0.5400) -- (0.3145, 0.5410) -- (0.3156, 0.5419) -- (0.3166, 0.5429) -- (0.3176, 0.5438) -- (0.3186, 0.5447) -- (0.3197, 0.5457) -- (0.3207, 0.5466) -- (0.3217, 0.5475) -- (0.3227, 0.5485) -- (0.3238, 0.5494) -- (0.3248, 0.5503) -- (0.3258, 0.5512) -- (0.3269, 0.5521) -- (0.3279, 0.5530) -- (0.3289, 0.5539) -- (0.3299, 0.5548) -- (0.3310, 0.5557) -- (0.3320, 0.5566) -- (0.3330, 0.5575) -- (0.3341, 0.5584) -- (0.3351, 0.5593) -- (0.3361, 0.5602) -- (0.3372, 0.5611) -- (0.3382, 0.5620) -- (0.3393, 0.5629) -- (0.3403, 0.5637) -- (0.3413, 0.5646) -- (0.3424, 0.5655) -- (0.3434, 0.5663) -- (0.3444, 0.5672) -- (0.3455, 0.5681) -- (0.3465, 0.5689) -- (0.3476, 0.5698) -- (0.3486, 0.5706) -- (0.3496, 0.5715) -- (0.3507, 0.5723) -- (0.3517, 0.5732) -- (0.3528, 0.5740) -- (0.3538, 0.5749) -- (0.3549, 0.5757) -- (0.3559, 0.5765) -- (0.3570, 0.5774) -- (0.3580, 0.5782) -- (0.3590, 0.5790) -- (0.3601, 0.5799) -- (0.3611, 0.5807) -- (0.3622, 0.5815) -- (0.3632, 0.5823) -- (0.3643, 0.5831) -- (0.3653, 0.5839) -- (0.3664, 0.5848) -- (0.3674, 0.5856) -- (0.3685, 0.5864) -- (0.3695, 0.5872) -- (0.3706, 0.5880) -- (0.3717, 0.5888) -- (0.3727, 0.5896) -- (0.3738, 0.5904) -- (0.3748, 0.5911) -- (0.3759, 0.5919) -- (0.3769, 0.5927) -- (0.3780, 0.5935) -- (0.3790, 0.5943) -- (0.3801, 0.5951) -- (0.3812, 0.5958) -- (0.3822, 0.5966) -- (0.3833, 0.5974) -- (0.3843, 0.5981) -- (0.3854, 0.5989) -- (0.3865, 0.5997) -- (0.3875, 0.6004) -- (0.3886, 0.6012) -- (0.3897, 0.6019) -- (0.3907, 0.6027) -- (0.3918, 0.6034) -- (0.3928, 0.6042) -- (0.3939, 0.6049) -- (0.3950, 0.6057) -- (0.3960, 0.6064) -- (0.3971, 0.6072) -- (0.3982, 0.6079) -- (0.3992, 0.6086) -- (0.4003, 0.6094) -- (0.4014, 0.6101) -- (0.4025, 0.6108) -- (0.4035, 0.6115) -- (0.4046, 0.6123) -- (0.4057, 0.6130) -- (0.4067, 0.6137) -- (0.4078, 0.6144) -- (0.4089, 0.6151) -- (0.4100, 0.6158) -- (0.4110, 0.6165) -- (1.0000, 0.0000);
\draw[color = BurntOrange] (0.2561, 0.4809) -- (0.2571, 0.4821) -- (0.2581, 0.4832) -- (0.2591, 0.4843) -- (0.2601, 0.4855) -- (0.2611, 0.4866) -- (0.2621, 0.4877) -- (0.2631, 0.4888) -- (0.2641, 0.4900) -- (0.2651, 0.4911) -- (0.2661, 0.4922) -- (0.2671, 0.4934) -- (0.2681, 0.4945) -- (0.2691, 0.4956) -- (0.2701, 0.4968) -- (0.2711, 0.4979) -- (0.2721, 0.4990) -- (0.2731, 0.5002) -- (0.2741, 0.5013) -- (0.2751, 0.5024) -- (0.2761, 0.5036) -- (0.2771, 0.5047) -- (0.2781, 0.5058) -- (0.2791, 0.5070) -- (0.2802, 0.5081) -- (0.2812, 0.5092) -- (0.2822, 0.5104) -- (0.2832, 0.5115) -- (0.2842, 0.5126) -- (0.2852, 0.5138) -- (0.2862, 0.5149) -- (0.2873, 0.5160) -- (0.2883, 0.5172) -- (0.2893, 0.5183) -- (0.2903, 0.5194) -- (0.2913, 0.5206) -- (0.2924, 0.5217) -- (0.2934, 0.5228) -- (0.2944, 0.5240) -- (0.2954, 0.5251) -- (0.2964, 0.5263) -- (0.2975, 0.5274) -- (0.2985, 0.5285) -- (0.2995, 0.5297) -- (0.3005, 0.5308) -- (0.3016, 0.5319) -- (0.3026, 0.5331) -- (0.3036, 0.5342) -- (0.3047, 0.5353) -- (0.3057, 0.5365) -- (0.3067, 0.5376) -- (0.3077, 0.5388) -- (0.3088, 0.5399) -- (0.3098, 0.5410) -- (0.3108, 0.5422) -- (0.3119, 0.5433) -- (0.3129, 0.5444) -- (0.3139, 0.5456) -- (0.3150, 0.5467) -- (0.3160, 0.5479) -- (0.3171, 0.5490) -- (0.3181, 0.5501) -- (0.3191, 0.5513) -- (0.3202, 0.5524) -- (0.3212, 0.5536) -- (0.3223, 0.5547) -- (0.3233, 0.5558) -- (0.3243, 0.5570) -- (0.3254, 0.5581) -- (0.3264, 0.5592) -- (0.3275, 0.5604) -- (0.3285, 0.5615) -- (0.3296, 0.5627) -- (0.3306, 0.5638) -- (0.3317, 0.5649) -- (0.3327, 0.5661) -- (0.3338, 0.5672) -- (0.3348, 0.5684) -- (0.3359, 0.5695) -- (0.3369, 0.5707) -- (0.3380, 0.5718) -- (0.3390, 0.5729) -- (0.3401, 0.5741) -- (0.3411, 0.5752) -- (0.3422, 0.5764) -- (0.3432, 0.5775) -- (0.3443, 0.5786) -- (0.3453, 0.5798) -- (0.3464, 0.5809) -- (0.3475, 0.5821) -- (0.3485, 0.5832) -- (0.3496, 0.5843) -- (0.3506, 0.5855) -- (0.3517, 0.5866) -- (0.3528, 0.5878) -- (0.3538, 0.5889) -- (0.3549, 0.5901) -- (0.3559, 0.5912) -- (0.3570, 0.5923) -- (0.3581, 0.5935) -- (0.3591, 0.5946) -- (0.3602, 0.5958) -- (0.3613, 0.5969) -- (0.3623, 0.5981) -- (0.3634, 0.5992) -- (0.3645, 0.6003) -- (0.3655, 0.6015) -- (0.3666, 0.6026) -- (0.3677, 0.6038) -- (0.3687, 0.6049) -- (0.3698, 0.6061) -- (0.3709, 0.6072) -- (0.3720, 0.6083) -- (0.3730, 0.6095) -- (0.3741, 0.6106) -- (0.3752, 0.6118) -- (0.3762, 0.6129) -- (0.3773, 0.6141) -- (0.3784, 0.6152) -- (0.3795, 0.6164) -- (0.3805, 0.6175) -- (0.3816, 0.6186) -- (0.3827, 0.6198) -- (0.3838, 0.6209) -- (0.3849, 0.6221) -- (0.3859, 0.6232) -- (0.3870, 0.6244) -- (0.3881, 0.6255) -- (0.3892, 0.6267) -- (0.3903, 0.6278) -- (0.3913, 0.6290) -- (0.3924, 0.6301) -- (0.3935, 0.6312) -- (0.3946, 0.6324) -- (0.3957, 0.6335) -- (0.3968, 0.6347) -- (0.3978, 0.6358) -- (0.3989, 0.6370) -- (0.4000, 0.6381) -- (0.4011, 0.6393) -- (0.4022, 0.6404) -- (0.4033, 0.6416) -- (0.4044, 0.6427) -- (0.4055, 0.6439) -- (0.4065, 0.6450) -- (0.4076, 0.6461) -- (0.4087, 0.6473) -- (0.4098, 0.6484) -- (0.4109, 0.6496) -- (0.4120, 0.6507) -- (0.4131, 0.6519) -- (0.4142, 0.6530) -- (0.4153, 0.6542) -- (0.4164, 0.6553) -- (0.4175, 0.6565) -- (0.4186, 0.6576) -- (0.4197, 0.6588) -- (0.4208, 0.6599) -- (0.4219, 0.6611) -- (0.4230, 0.6622) -- (0.4241, 0.6634) -- (0.4252, 0.6645) -- (0.4263, 0.6657) -- (0.4273, 0.6668) -- (0.4284, 0.6679) -- (0.4295, 0.6691) -- (0.4307, 0.6702) -- (0.4318, 0.6714) -- (0.4329, 0.6725) -- (0.4340, 0.6737) -- (0.4351, 0.6748) -- (0.4362, 0.6760) -- (0.4373, 0.6771) -- (0.4384, 0.6783) -- (0.4395, 0.6794) -- (0.4406, 0.6806) -- (0.4417, 0.6817) -- (0.4428, 0.6829) -- (0.4439, 0.6840) -- (0.4450, 0.6852) -- (0.4461, 0.6863) -- (0.4472, 0.6875) -- (0.4483, 0.6886) -- (0.4494, 0.6898) -- (0.4505, 0.6909) -- (0.4517, 0.6921) -- (0.4528, 0.6932) -- (0.4539, 0.6944) -- (0.4550, 0.6955) -- (0.4561, 0.6967) -- (0.4572, 0.6978) -- (0.4583, 0.6990) -- (0.4594, 0.7001) -- (0.4606, 0.7013) -- (0.4617, 0.7024) -- (0.4628, 0.7036) -- (0.4639, 0.7047) -- (0.4650, 0.7059) -- (0.4661, 0.7070) -- (0.4672, 0.7082) -- (0.4684, 0.7093) -- (0.4695, 0.7105) -- (0.4706, 0.7116) -- (0.4717, 0.7128) -- (0.4728, 0.7139) -- (0.4740, 0.7151) -- (0.4751, 0.7162) -- (0.4762, 0.7174) -- (0.4773, 0.7185) -- (0.4784, 0.7197) -- (0.4796, 0.7208) -- (0.4807, 0.7220) -- (0.4818, 0.7231) -- (0.4829, 0.7243) -- (0.4840, 0.7254) -- (0.4852, 0.7266) -- (0.4863, 0.7277) -- (0.4874, 0.7289) -- (0.4885, 0.7300) -- (0.4897, 0.7312) -- (0.4908, 0.7323) -- (0.4919, 0.7335) -- (0.4930, 0.7346) -- (0.4942, 0.7358) -- (0.4953, 0.7369) -- (0.4964, 0.7381) -- (0.4975, 0.7392) -- (0.4987, 0.7404) -- (0.4998, 0.7415) -- (0.5009, 0.7427) -- (0.5021, 0.7438) -- (0.5032, 0.7450) -- (0.5043, 0.7461) -- (0.5055, 0.7473) -- (0.5066, 0.7485) -- (0.5077, 0.7496) -- (0.5088, 0.7508) -- (0.5100, 0.7519) -- (0.5111, 0.7531) -- (0.5122, 0.7542) -- (0.5134, 0.7554) -- (0.5145, 0.7565) -- (0.5156, 0.7577) -- (0.5168, 0.7588) -- (0.5179, 0.7600) -- (0.5190, 0.7611) -- (0.5202, 0.7623) -- (0.5213, 0.7634) -- (0.5225, 0.7646) -- (0.5236, 0.7657) -- (0.5247, 0.7669) -- (0.5259, 0.7680) -- (0.5270, 0.7692) -- (0.5281, 0.7703) -- (0.5293, 0.7715) -- (0.5304, 0.7727) -- (0.5316, 0.7738) -- (0.5327, 0.7750) -- (0.5338, 0.7761) -- (0.5350, 0.7773) -- (0.5361, 0.7784) -- (0.5373, 0.7796) -- (0.5384, 0.7807) -- (0.5395, 0.7819) -- (0.5407, 0.7830) -- (0.5418, 0.7842) -- (0.5430, 0.7853) -- (0.5441, 0.7865) -- (0.5453, 0.7876) -- (0.5464, 0.7888) -- (0.5475, 0.7899) -- (0.5487, 0.7911) -- (0.5498, 0.7923) -- (0.5510, 0.7934) -- (0.5521, 0.7946) -- (0.5533, 0.7957) -- (0.5544, 0.7969) -- (0.5556, 0.7980) -- (0.5567, 0.7992) -- (0.5579, 0.8003) -- (0.5590, 0.8015) -- (0.5602, 0.8026) -- (0.5613, 0.8038) -- (0.5625, 0.8049) -- (0.5636, 0.8061) -- (0.5648, 0.8072) -- (0.5659, 0.8084) -- (0.5671, 0.8096) -- (0.5682, 0.8107) -- (0.5694, 0.8119) -- (0.5705, 0.8130) -- (0.5717, 0.8142) -- (0.5728, 0.8153) -- (0.5740, 0.8165) -- (0.5751, 0.8176) -- (0.5763, 0.8188) -- (0.5774, 0.8199) -- (0.5786, 0.8211) -- (0.5797, 0.8222) -- (0.5809, 0.8234) -- (0.5820, 0.8246) -- (0.5832, 0.8257) -- (0.5843, 0.8269) -- (0.5855, 0.8280) -- (0.5867, 0.8292) -- (0.5878, 0.8303) -- (0.5890, 0.8315) -- (0.5901, 0.8326) -- (0.5913, 0.8338) -- (0.5924, 0.8349) -- (0.5936, 0.8361) -- (0.5948, 0.8372) -- (0.5959, 0.8384) -- (0.5971, 0.8396) -- (0.5982, 0.8407) -- (0.5994, 0.8419) -- (0.6005, 0.8430) -- (0.6017, 0.8442) -- (0.6029, 0.8453) -- (0.6040, 0.8465) -- (0.6052, 0.8476) -- (0.6063, 0.8488) -- (0.6075, 0.8499) -- (0.6087, 0.8511) -- (0.6098, 0.8523) -- (0.6110, 0.8534) -- (0.6122, 0.8546) -- (0.6133, 0.8557) -- (0.6145, 0.8569) -- (0.6156, 0.8580) -- (0.6168, 0.8592) -- (0.6180, 0.8603) -- (0.6191, 0.8615) -- (0.6203, 0.8626) -- (0.6215, 0.8638) -- (0.6226, 0.8650) -- (0.6238, 0.8661) -- (0.6250, 0.8673) -- (0.6261, 0.8684) -- (0.6273, 0.8696) -- (0.6285, 0.8707) -- (0.6296, 0.8719) -- (0.6308, 0.8730) -- (0.6320, 0.8742) -- (0.6331, 0.8753) -- (0.6343, 0.8765) -- (0.6355, 0.8777) -- (0.6366, 0.8788) -- (0.6378, 0.8800) -- (0.6390, 0.8811) -- (0.6401, 0.8823) -- (0.6413, 0.8834) -- (0.6425, 0.8846) -- (0.6436, 0.8857) -- (0.6448, 0.8869) -- (0.6460, 0.8880) -- (0.6472, 0.8892) -- (0.6483, 0.8904) -- (0.6495, 0.8915) -- (0.6507, 0.8927) -- (0.6518, 0.8938) -- (0.6530, 0.8950) -- (0.6542, 0.8961) -- (0.6554, 0.8973) -- (0.6565, 0.8984) -- (0.6577, 0.8996) -- (0.6589, 0.9007) -- (0.6601, 0.9019) -- (0.6612, 0.9031) -- (0.6624, 0.9042) -- (0.6636, 0.9054) -- (0.6648, 0.9065) -- (0.6659, 0.9077) -- (0.6671, 0.9088) -- (0.6683, 0.9100) -- (0.6695, 0.9111) -- (0.6706, 0.9123) -- (0.6718, 0.9135) -- (0.6730, 0.9146) -- (0.6742, 0.9158) -- (0.6753, 0.9169) -- (0.6765, 0.9181) -- (0.6777, 0.9192) -- (0.6789, 0.9204) -- (0.6800, 0.9215) -- (0.6812, 0.9227) -- (0.6824, 0.9238) -- (0.6836, 0.9250) -- (0.6848, 0.9262) -- (0.6859, 0.9273) -- (0.6871, 0.9285) -- (0.6883, 0.9296) -- (0.6895, 0.9308) -- (0.6907, 0.9319) -- (0.6918, 0.9331) -- (0.6930, 0.9342) -- (0.6942, 0.9354) -- (0.6954, 0.9366) -- (0.6966, 0.9377) -- (0.6977, 0.9389) -- (0.6989, 0.9400) -- (0.7001, 0.9412) -- (0.7013, 0.9423) -- (0.7025, 0.9435) -- (0.7037, 0.9446) -- (0.7048, 0.9458) -- (0.7060, 0.9469) -- (0.7072, 0.9481) -- (0.7084, 0.9493) -- (0.7096, 0.9504) -- (0.7108, 0.9516) -- (0.7119, 0.9527) -- (0.7131, 0.9539) -- (0.7143, 0.9550) -- (0.7155, 0.9562) -- (0.7167, 0.9573) -- (0.7179, 0.9585) -- (0.7190, 0.9597) -- (0.7202, 0.9608) -- (0.7214, 0.9620) -- (0.7226, 0.9631) -- (0.7238, 0.9643) -- (0.7250, 0.9654) -- (0.7262, 0.9666) -- (0.7274, 0.9677) -- (0.7285, 0.9689) -- (0.7297, 0.9701) -- (0.7309, 0.9712) -- (0.7321, 0.9724) -- (0.7333, 0.9735) -- (0.7345, 0.9747) -- (0.7357, 0.9758) -- (0.7369, 0.9770) -- (0.7380, 0.9781) -- (0.7392, 0.9793) -- (0.7404, 0.9804) -- (0.7416, 0.9816) -- (0.7428, 0.9828) -- (0.7440, 0.9839) -- (0.7452, 0.9851) -- (0.7464, 0.9862) -- (0.7476, 0.9874) -- (0.7488, 0.9885) -- (0.7499, 0.9897) -- (0.7511, 0.9908) -- (0.7523, 0.9920) -- (0.7535, 0.9932) -- (0.7547, 0.9943) -- (0.7559, 0.9955) -- (0.7571, 0.9966) -- (0.7583, 0.9978) -- (0.7595, 0.9989) -- (0.7607, 1.0001) -- (0.7619, 1.0012) -- (0.7631, 1.0024) -- (0.7643, 1.0035) -- (0.7654, 1.0047) -- (0.7666, 1.0059) -- (0.7678, 1.0070) -- (0.7690, 1.0082) -- (0.7702, 1.0093) -- (0.7714, 1.0105) -- (0.7726, 1.0116) -- (0.7738, 1.0128) -- (0.7750, 1.0139) -- (0.7762, 1.0151) -- (0.7774, 1.0162) -- (0.7786, 1.0174) -- (0.7798, 1.0186) -- (0.7810, 1.0197) -- (0.7822, 1.0209) -- (0.7834, 1.0220) -- (0.7846, 1.0232) -- (0.7858, 1.0243) -- (0.7870, 1.0255) -- (0.7882, 1.0266) -- (0.7894, 1.0278) -- (0.7906, 1.0289) -- (0.7918, 1.0301) -- (0.7930, 1.0313) -- (0.7941, 1.0324) -- (0.7953, 1.0336) -- (0.7965, 1.0347) -- (0.7977, 1.0359) -- (0.7989, 1.0370) -- (0.8001, 1.0382) -- (0.8013, 1.0393) -- (0.8025, 1.0405) -- (0.8037, 1.0416) -- (0.8049, 1.0428) -- (0.8061, 1.0440) -- (0.8073, 1.0451) -- (0.8085, 1.0463) -- (0.8097, 1.0474) -- (0.8109, 1.0486) -- (0.8121, 1.0497) -- (0.8133, 1.0509) -- (0.8145, 1.0520) -- (0.8157, 1.0532) -- (0.8169, 1.0543) -- (0.8181, 1.0555) -- (0.8193, 1.0567) -- (0.8206, 1.0578) -- (0.8218, 1.0590) -- (0.8230, 1.0601) -- (0.8242, 1.0613) -- (0.8254, 1.0624) -- (0.8266, 1.0636) -- (0.8278, 1.0647) -- (0.8290, 1.0659) -- (0.8302, 1.0670) -- (0.8314, 1.0682) -- (0.8326, 1.0694) -- (0.8338, 1.0705) -- (0.8350, 1.0717) -- (0.8362, 1.0728) -- (0.8374, 1.0740) -- (0.8386, 1.0751) -- (0.8398, 1.0763) -- (0.8410, 1.0774) -- (0.8422, 1.0786) -- (0.8434, 1.0797) -- (0.8446, 1.0809) -- (0.8458, 1.0820) -- (0.8470, 1.0832) -- (0.8482, 1.0844) -- (0.8494, 1.0855) -- (0.8507, 1.0867) -- (0.8519, 1.0878) -- (0.8531, 1.0890) -- (0.8543, 1.0901) -- (0.8555, 1.0913) -- (0.8567, 1.0924) -- (0.8579, 1.0936) -- (0.8591, 1.0947) -- (0.8603, 1.0959) -- (0.8615, 1.0970) -- (0.8627, 1.0982) -- (0.8639, 1.0994) -- (0.8651, 1.1005) -- (0.8663, 1.1017) -- (0.8675, 1.1028) -- (0.8688, 1.1040) -- (0.8700, 1.1051) -- (0.8712, 1.1063) -- (0.8724, 1.1074) -- (0.8736, 1.1086) -- (0.8748, 1.1097) -- (0.8760, 1.1109) -- (0.8772, 1.1120) -- (0.8784, 1.1132) -- (0.8796, 1.1144) -- (0.8808, 1.1155) -- (0.8821, 1.1167) -- (0.8833, 1.1178) -- (0.8845, 1.1190) -- (0.8857, 1.1201) -- (0.8869, 1.1213) -- (0.8881, 1.1224) -- (0.8893, 1.1236) -- (0.8905, 1.1247) -- (0.8917, 1.1259) -- (0.8929, 1.1270) -- (0.8942, 1.1282) -- (0.8954, 1.1293) -- (0.8966, 1.1305) -- (0.8978, 1.1316) -- (0.8990, 1.1328) -- (0.9002, 1.1340) -- (0.9014, 1.1351) -- (0.9026, 1.1363) -- (0.9039, 1.1374) -- (0.9051, 1.1386) -- (0.9063, 1.1397) -- (0.9075, 1.1409) -- (0.9087, 1.1420) -- (0.9099, 1.1432) -- (0.9111, 1.1443) -- (0.9123, 1.1455) -- (0.9136, 1.1466) -- (0.9148, 1.1478) -- (0.9160, 1.1489) -- (0.9172, 1.1501) -- (0.9184, 1.1512) -- (0.9196, 1.1524) -- (0.9208, 1.1536) -- (0.9221, 1.1547) -- (0.9233, 1.1559) -- (0.9245, 1.1570) -- (0.9257, 1.1582) -- (0.9269, 1.1593) -- (0.9281, 1.1605) -- (0.9293, 1.1616) -- (0.9306, 1.1628) -- (0.9318, 1.1639) -- (0.9330, 1.1651) -- (0.9342, 1.1662) -- (0.9354, 1.1674) -- (0.9366, 1.1685) -- (0.9378, 1.1697) -- (0.9391, 1.1708) -- (0.9403, 1.1720) -- (0.9415, 1.1731) -- (0.9427, 1.1743) -- (0.9439, 1.1754) -- (0.9451, 1.1766) -- (0.9464, 1.1778) -- (0.9476, 1.1789) -- (0.9488, 1.1801) -- (0.9500, 1.1812) -- (0.9512, 1.1824) -- (0.9524, 1.1835) -- (0.9537, 1.1847) -- (0.9549, 1.1858) -- (0.9561, 1.1870) -- (0.9573, 1.1881) -- (0.9585, 1.1893) -- (0.9598, 1.1904) -- (0.9610, 1.1916) -- (0.9622, 1.1927) -- (0.9634, 1.1939) -- (0.9646, 1.1950) -- (0.9658, 1.1962) -- (0.9671, 1.1973) -- (0.9683, 1.1985) -- (0.9695, 1.1996) -- (0.9707, 1.2008) -- (0.9719, 1.2019) -- (0.9732, 1.2031) -- (0.9744, 1.2042) -- (0.9756, 1.2054) -- (0.9768, 1.2065) -- (0.9780, 1.2077) -- (0.9793, 1.2088) -- (0.9805, 1.2100) -- (0.9817, 1.2111) -- (0.9829, 1.2123) -- (0.9841, 1.2135) -- (0.9854, 1.2146) -- (0.9866, 1.2158) -- (0.9878, 1.2169) -- (0.9890, 1.2181) -- (0.9902, 1.2192) -- (0.9915, 1.2204) -- (0.9927, 1.2215) -- (0.9939, 1.2227) -- (0.9951, 1.2238) -- (0.9963, 1.2250) -- (0.9976, 1.2261) -- (0.9988, 1.2273) -- (1.0000, 1.2284);

\node[above] at (0, 1.35) {\footnotesize $r(q)$};
\node[right] at (1.1, 0) {\footnotesize $q$};
\node[below] at (0, 0) {\footnotesize $0$};
\draw[very thick] (1, 0) -- (1, 1.5pt);
\node[below] at (1, 0) {\footnotesize $1$};
\draw[thin, dashed] (0, 0) -- (0.2561, 0.4809);

\draw[very thick] (0.2561, 0) -- (0.2561, 1.5pt);
\node[below] at (0.2561, 0.025) {\footnotesize $\overline{x}$};
\node[left] at (0, 0.4809) {\footnotesize $\theta \cdot \overline{x}$};
\draw[thin, dashed] (0.2561, 0) -- (0.2561, 0.4809) -- (0, 0.4809);

\draw[thin, dashed] (1, 0) -- (1, 1.35);

\draw[thin, fill = green] (0.2561, 0.4809) circle(0.5pt);
\draw[thin, fill = green] (1, 1.2284) circle(0.5pt);

\draw[very thick] (0, 0.4809) -- (1.5pt, 0.4809);
\node[below, color = BurntOrange] at (0.7, 0.85) {\footnotesize $r_k(q)$};
\node[left, color = red] at (0.875, 0.1) {\footnotesize $\rr_k(q)$};
\end{tikzpicture}
